A Rigid Category of DNA Secondary Structures

We construct a strict pivotal monoidal category $\mathcal{D}_{\mathrm{DNA}}$ whose objects are DNA sequences (words over $\{A,C,G,T\}$) and whose morphisms are isotopy classes of typed noncrossing planar matchings, composed of through-strands and Watson-Crick-typed arcs, in a rectangle with source and target boundaries. The dual of a sequence is its reverse complement, evaluation and coevaluation are canonical duplex pairings, and the snake identities hold by planar isotopy. A bending correspondence identifies each morphism $x \to y$ with a secondary structure on the combined word $x{}^{\vee} y$; in particular, the generalized elements $\varepsilon \to w$ are exactly the non-pseudoknotted secondary structures on $w$. Composition, viewed in this straightened picture, is computed by a zip-and-transfer operation on complementary interfaces, a combinatorial rearrangement of base-pair connectivity of which toehold-mediated strand displacement is a kinetically specific instance. Because $\mathcal{D}_{\mathrm{DNA}}$ is rigid monoidal, it shares the categorical backbone of pregroup grammars and the DisCoCat framework for compositional semantics: a strong monoidal functor from a grammatical category to $\mathcal{D}_{\mathrm{DNA}}$ maps grammatical reductions to Watson-Crick base pairing and sentence meanings to secondary structures. We describe this functor and discuss connections to algorithmic self-assembly, composable strand-displacement circuits, and constructive dynamical systems.

==> tikz/dna_bending_correspondence_len5_6.tex <==
% Generated by scripts/gen_paper_dna_figures.py — do not edit by hand.
\begin{tikzpicture}[x=0.50cm, y=0.50cm]
  \node[base node] (bend_fs0) at (10.65,10.00) {A};
  \node[base node] (bend_fs1) at (11.65,10.00) {T};
  \node[base node] (bend_fs2) at (12.65,10.00) {C};
  \node[base node] (bend_fs3) at (13.65,10.00) {G};
  \node[base node] (bend_fs4) at (14.65,10.00) {C};
  \node[rigid node, left] at (10.05,10.00) {\footnotesize$x$};
  \node[base node] (bend_ft0) at (10.15,7.00) {A};
  \node[base node] (bend_ft1) at (11.15,7.00) {G};
  \node[base node] (bend_ft2) at (12.15,7.00) {C};
  \node[base node] (bend_ft3) at (13.15,7.00) {T};
  \node[base node] (bend_ft4) at (14.15,7.00) {C};
  \node[base node] (bend_ft5) at (15.15,7.00) {G};
  \node[rigid node, left] at (9.55,7.00) {\footnotesize$y$};
  \draw[cg arc rev] (bend_fs3.south) .. controls +(0,-0.55) and +(0,-0.55) .. (bend_fs4.south);
  \draw[cg arc rev] (bend_ft4.north) .. controls +(0,0.55) and +(0,0.55) .. (bend_ft5.north);
  \draw[at wire] (bend_fs0.south) .. controls (10.65,9.16) and (10.15,7.84) .. (bend_ft0.north);
  \draw[cg wire] (bend_fs2.south) .. controls (12.65,9.16) and (12.15,7.84) .. (bend_ft2.north);
  \node[rigid node] at (12.65,11.35) {\small $f \colon x \to y$};
  \node[rigid node, left] at (-0.90,6.00) {\footnotesize$\eps$};
  \node[rigid node, left] at (-0.90,3.00) {\footnotesize$x^\vee \otimes x$};
  \node[rigid node, left] at (-0.90,0.00) {\footnotesize$x^\vee \otimes y$};
  \node[base node] (m0t0) at (1.00,3.00) {G};
  \node[base node] (m0t1) at (2.00,3.00) {C};
  \node[base node] (m0t2) at (3.00,3.00) {G};
  \node[base node] (m0t3) at (4.00,3.00) {A};
  \node[base node] (m0t4) at (5.00,3.00) {T};
  \node[base node] (m0t5) at (6.00,3.00) {A};
  \node[base node] (m0t6) at (7.00,3.00) {T};
  \node[base node] (m0t7) at (8.00,3.00) {C};
  \node[base node] (m0t8) at (9.00,3.00) {G};
  \node[base node] (m0t9) at (10.00,3.00) {C};
  \draw[cg arc] (m0t0.north) .. controls +(0,3.15) and +(0,3.15) .. (m0t9.north);
  \draw[cg arc rev] (m0t1.north) .. controls +(0,2.50) and +(0,2.50) .. (m0t8.north);
  \draw[cg arc] (m0t2.north) .. controls +(0,1.85) and +(0,1.85) .. (m0t7.north);
  \draw[at arc rev] (m0t3.north) .. controls +(0,1.20) and +(0,1.20) .. (m0t6.north);
  \draw[at arc] (m0t4.north) .. controls +(0,0.55) and +(0,0.55) .. (m0t5.north);
  \node[base node] (m1s0) at (1.00,3.00) {G};
  \node[base node] (m1s1) at (2.00,3.00) {C};
  \node[base node] (m1s2) at (3.00,3.00) {G};
  \node[base node] (m1s3) at (4.00,3.00) {A};
  \node[base node] (m1s4) at (5.00,3.00) {T};
  \node[base node] (m1s5) at (6.00,3.00) {A};
  \node[base node] (m1s6) at (7.00,3.00) {T};
  \node[base node] (m1s7) at (8.00,3.00) {C};
  \node[base node] (m1s8) at (9.00,3.00) {G};
  \node[base node] (m1s9) at (10.00,3.00) {C};
  \node[base node] (m1t0) at (0.50,0.00) {G};
  \node[base node] (m1t1) at (1.50,0.00) {C};
  \node[base node] (m1t2) at (2.50,0.00) {G};
  \node[base node] (m1t3) at (3.50,0.00) {A};
  \node[base node] (m1t4) at (4.50,0.00) {T};
  \node[base node] (m1t5) at (5.50,0.00) {A};
  \node[base node] (m1t6) at (6.50,0.00) {G};
  \node[base node] (m1t7) at (7.50,0.00) {C};
  \node[base node] (m1t8) at (8.50,0.00) {T};
  \node[base node] (m1t9) at (9.50,0.00) {C};
  \node[base node] (m1t10) at (10.50,0.00) {G};
  \draw[cg arc rev] (m1s8.south) .. controls +(0,-0.55) and +(0,-0.55) .. (m1s9.south);
  \draw[cg arc rev] (m1t9.north) .. controls +(0,0.55) and +(0,0.55) .. (m1t10.north);
  \draw[cg wire rev] (m1s0.south) .. controls (1.00,2.16) and (0.50,0.84) .. (m1t0.north);
  \draw[cg wire] (m1s1.south) .. controls (2.00,2.16) and (1.50,0.84) .. (m1t1.north);
  \draw[cg wire rev] (m1s2.south) .. controls (3.00,2.16) and (2.50,0.84) .. (m1t2.north);
  \draw[at wire] (m1s3.south) .. controls (4.00,2.16) and (3.50,0.84) .. (m1t3.north);
  \draw[at wire rev] (m1s4.south) .. controls (5.00,2.16) and (4.50,0.84) .. (m1t4.north);
  \draw[at wire] (m1s5.south) .. controls (6.00,2.16) and (5.50,0.84) .. (m1t5.north);
  \draw[cg wire] (m1s7.south) .. controls (8.00,2.16) and (7.50,0.84) .. (m1t7.north);
  \node[rigid eq] at (12.9,3.0) {$=$};
  \node[rigid node, left] at (15.20,4.50) {\footnotesize$\eps$};
  \node[rigid node, left] at (15.20,1.50) {\footnotesize$x^\vee \otimes y$};
  \node[base node] (bend_rhst0) at (15.80,1.50) {G};
  \node[base node] (bend_rhst1) at (16.80,1.50) {C};
  \node[base node] (bend_rhst2) at (17.80,1.50) {G};
  \node[base node] (bend_rhst3) at (18.80,1.50) {A};
  \node[base node] (bend_rhst4) at (19.80,1.50) {T};
  \node[base node] (bend_rhst5) at (20.80,1.50) {A};
  \node[base node] (bend_rhst6) at (21.80,1.50) {G};
  \node[base node] (bend_rhst7) at (22.80,1.50) {C};
  \node[base node] (bend_rhst8) at (23.80,1.50) {T};
  \node[base node] (bend_rhst9) at (24.80,1.50) {C};
  \node[base node] (bend_rhst10) at (25.80,1.50) {G};
  \draw[cg arc rev] (bend_rhst9.north) .. controls +(0,0.55) and +(0,0.55) .. (bend_rhst10.north);
  \draw[cg arc] (bend_rhst2.north) .. controls +(0,1.20) and +(0,1.20) .. (bend_rhst7.north);
  \draw[at arc] (bend_rhst4.north) .. controls +(0,0.55) and +(0,0.55) .. (bend_rhst5.north);
  \draw[cg arc] (bend_rhst0.north) .. controls +(0,0.55) and +(0,0.55) .. (bend_rhst1.north);
\end{tikzpicture}


==> tikz/dna_coev_right_ACG.tex <==
% Generated by scripts/gen_paper_dna_figures.py — do not edit by hand.
\begin{tikzpicture}[
  x=1cm, y=1cm,
  at arc/.style={dnaAT, thick, ->},
  at arc rev/.style={dnaAT, thick, <-},
  cg arc/.style={dnaCG, thick, ->},
  cg arc rev/.style={dnaCG, thick, <-},
]
  \node[base node] (t0) at (1.00,0.00) {C};
  \node[base node] (t1) at (2.00,0.00) {G};
  \node[base node] (t2) at (3.00,0.00) {T};
  \node[base node] (t3) at (4.00,0.00) {A};
  \node[base node] (t4) at (5.00,0.00) {C};
  \node[base node] (t5) at (6.00,0.00) {G};
  \draw[cg arc rev] (t0.north) .. controls +(0,1.85) and +(0,1.85) .. (t5.north);
  \draw[cg arc] (t1.north) .. controls +(0,1.20) and +(0,1.20) .. (t4.north);
  \draw[at arc] (t2.north) .. controls +(0,0.55) and +(0,0.55) .. (t3.north);
  \node[rigid node] at (2,-0.55) {\footnotesize$w^\vee = \texttt{CGT}$};
  \node[rigid node] at (5,-0.55) {\footnotesize$w = \texttt{ACG}$};
  \node[rigid node] at (3.5,-1.10) {$\coev_w \colon \eps \to w^\vee \otimes w$};
\end{tikzpicture}


==> tikz/dna_compose_len10_14_8.tex <==
% Generated by scripts/gen_paper_dna_figures.py — do not edit by hand.
\begin{tikzpicture}[x=0.52cm, y=0.62cm]
  \node[rigid node, above right] at (-0.50,6.30) {\small $f$};
  \node[rigid node, above right] at (-0.50,3.30) {\small $g$};
  \node[base node] (m0s0) at (3.00,6.00) {A};
  \node[base node] (m0s1) at (4.00,6.00) {C};
  \node[base node] (m0s2) at (5.00,6.00) {C};
  \node[base node] (m0s3) at (6.00,6.00) {A};
  \node[base node] (m0s4) at (7.00,6.00) {T};
  \node[base node] (m0s5) at (8.00,6.00) {G};
  \node[base node] (m0s6) at (9.00,6.00) {G};
  \node[base node] (m0s7) at (10.00,6.00) {A};
  \node[base node] (m0s8) at (11.00,6.00) {C};
  \node[base node] (m0s9) at (12.00,6.00) {T};
  \node[base node] (m0t0) at (1.00,3.00) {A};
  \node[base node] (m0t1) at (2.00,3.00) {C};
  \node[base node] (m0t2) at (3.00,3.00) {G};
  \node[base node] (m0t3) at (4.00,3.00) {A};
  \node[base node] (m0t4) at (5.00,3.00) {T};
  \node[base node] (m0t5) at (6.00,3.00) {C};
  \node[base node] (m0t6) at (7.00,3.00) {G};
  \node[base node] (m0t7) at (8.00,3.00) {A};
  \node[base node] (m0t8) at (9.00,3.00) {T};
  \node[base node] (m0t9) at (10.00,3.00) {C};
  \node[base node] (m0t10) at (11.00,3.00) {G};
  \node[base node] (m0t11) at (12.00,3.00) {A};
  \node[base node] (m0t12) at (13.00,3.00) {T};
  \node[base node] (m0t13) at (14.00,3.00) {C};
  \draw[cg arc rev] (m0t9.north) .. controls +(0,0.55) and +(0,0.55) .. (m0t10.north);
  \draw[cg arc rev] (m0t5.north) .. controls +(0,0.55) and +(0,0.55) .. (m0t6.north);
  \draw[cg arc rev] (m0t1.north) .. controls +(0,0.55) and +(0,0.55) .. (m0t2.north);
  \draw[at wire] (m0s0.south) .. controls (3.00,5.16) and (1.00,3.84) .. (m0t0.north);
  \draw[at wire] (m0s3.south) .. controls (6.00,5.16) and (4.00,3.84) .. (m0t3.north);
  \draw[at wire rev] (m0s4.south) .. controls (7.00,5.16) and (5.00,3.84) .. (m0t4.north);
  \draw[at wire] (m0s7.south) .. controls (10.00,5.16) and (8.00,3.84) .. (m0t7.north);
  \node[base node] (m1s0) at (1.00,3.00) {A};
  \node[base node] (m1s1) at (2.00,3.00) {C};
  \node[base node] (m1s2) at (3.00,3.00) {G};
  \node[base node] (m1s3) at (4.00,3.00) {A};
  \node[base node] (m1s4) at (5.00,3.00) {T};
  \node[base node] (m1s5) at (6.00,3.00) {C};
  \node[base node] (m1s6) at (7.00,3.00) {G};
  \node[base node] (m1s7) at (8.00,3.00) {A};
  \node[base node] (m1s8) at (9.00,3.00) {T};
  \node[base node] (m1s9) at (10.00,3.00) {C};
  \node[base node] (m1s10) at (11.00,3.00) {G};
  \node[base node] (m1s11) at (12.00,3.00) {A};
  \node[base node] (m1s12) at (13.00,3.00) {T};
  \node[base node] (m1s13) at (14.00,3.00) {C};
  \node[base node] (m1t0) at (4.00,0.00) {A};
  \node[base node] (m1t1) at (5.00,0.00) {T};
  \node[base node] (m1t2) at (6.00,0.00) {C};
  \node[base node] (m1t3) at (7.00,0.00) {G};
  \node[base node] (m1t4) at (8.00,0.00) {C};
  \node[base node] (m1t5) at (9.00,0.00) {G};
  \node[base node] (m1t6) at (10.00,0.00) {A};
  \node[base node] (m1t7) at (11.00,0.00) {T};
  \draw[cg arc] (m1s1.south) .. controls +(0,-0.55) and +(0,-0.55) .. (m1s2.south);
  \draw[at arc] (m1s3.south) .. controls +(0,-0.55) and +(0,-0.55) .. (m1s4.south);
  \draw[at arc] (m1s7.south) .. controls +(0,-0.55) and +(0,-0.55) .. (m1s8.south);
  \draw[at wire] (m1s0.south) .. controls (1.00,2.16) and (4.00,0.84) .. (m1t0.north);
  \draw[cg wire] (m1s5.south) .. controls (6.00,2.16) and (6.00,0.84) .. (m1t2.north);
  \draw[cg wire rev] (m1s6.south) .. controls (7.00,2.16) and (7.00,0.84) .. (m1t3.north);
  \draw[cg wire] (m1s9.south) .. controls (10.00,2.16) and (8.00,0.84) .. (m1t4.north);
  \draw[cg wire rev] (m1s10.south) .. controls (11.00,2.16) and (9.00,0.84) .. (m1t5.north);
  \node[rigid eq] at (15.0,3.0) {$=$};
  \node[rigid node, above right] at (15.50,4.90) {\small $g\circ f$};
  \node[base node] (cs0) at (16.00,4.50) {A};
  \node[base node] (cs1) at (17.00,4.50) {C};
  \node[base node] (cs2) at (18.00,4.50) {C};
  \node[base node] (cs3) at (19.00,4.50) {A};
  \node[base node] (cs4) at (20.00,4.50) {T};
  \node[base node] (cs5) at (21.00,4.50) {G};
  \node[base node] (cs6) at (22.00,4.50) {G};
  \node[base node] (cs7) at (23.00,4.50) {A};
  \node[base node] (cs8) at (24.00,4.50) {C};
  \node[base node] (cs9) at (25.00,4.50) {T};
  \node[base node] (ct0) at (17.00,1.50) {A};
  \node[base node] (ct1) at (18.00,1.50) {T};
  \node[base node] (ct2) at (19.00,1.50) {C};
  \node[base node] (ct3) at (20.00,1.50) {G};
  \node[base node] (ct4) at (21.00,1.50) {C};
  \node[base node] (ct5) at (22.00,1.50) {G};
  \node[base node] (ct6) at (23.00,1.50) {A};
  \node[base node] (ct7) at (24.00,1.50) {T};
  \draw[at arc] (cs3.south) .. controls +(0,-0.55) and +(0,-0.55) .. (cs4.south);
  \draw[cg arc rev] (ct4.north) .. controls +(0,0.55) and +(0,0.55) .. (ct5.north);
  \draw[cg arc rev] (ct2.north) .. controls +(0,0.55) and +(0,0.55) .. (ct3.north);
  \draw[at wire] (cs0.south) .. controls (16.00,3.66) and (17.00,2.34) .. (ct0.north);
\end{tikzpicture}


==> tikz/dna_eps_to_w_fold_len12.tex <==
% Generated by scripts/gen_paper_dna_figures.py — do not edit by hand.
\begin{tikzpicture}[x=0.58cm, y=0.58cm]
  \node[base node, font=\tiny\ttfamily] (b0) at (-0.800,-0.000) {A};
  \node[base node, font=\tiny\ttfamily] (b1) at (-0.800,-0.650) {C};
  \node[base node, font=\tiny\ttfamily] (b2) at (-1.009,-1.265) {G};
  \node[base node, font=\tiny\ttfamily] (b3) at (-1.406,-1.781) {T};
  \node[base node, font=\tiny\ttfamily] (b4) at (-1.359,-2.595) {A};
  \node[base node, font=\tiny\ttfamily] (b5) at (-0.937,-2.920) {C};
  \node[base node, font=\tiny\ttfamily] (b6) at (-0.137,-2.756) {A};
  \node[base node, font=\tiny\ttfamily] (b7) at (0.259,-2.241) {C};
  \node[base node, font=\tiny\ttfamily] (b8) at (0.800,-1.881) {G};
  \node[base node, font=\tiny\ttfamily] (b9) at (1.009,-1.265) {T};
  \node[base node, font=\tiny\ttfamily] (b10) at (0.800,-0.650) {G};
  \node[base node, font=\tiny\ttfamily] (b11) at (0.800,0.000) {T};
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b0) -- (b1);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b1) -- (b2);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b2) -- (b3);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b3) -- (b4);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b4) -- (b5);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b5) -- (b6);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b6) -- (b7);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b7) -- (b8);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b8) -- (b9);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b9) -- (b10);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b10) -- (b11);
  \draw[dnaAT, thick] (b0) -- (b11);
  \draw[dnaCG, thick] (b1) -- (b10);
  \draw[dnaCG, thick] (b2) -- (b7);
  \draw[dnaAT, thick] (b3) -- (b6);
\end{tikzpicture}


==> tikz/dna_ev_right_ACG.tex <==
% Generated by scripts/gen_paper_dna_figures.py — do not edit by hand.
\begin{tikzpicture}[
  x=1cm, y=1cm,
  at arc/.style={dnaAT, thick, ->},
  at arc rev/.style={dnaAT, thick, <-},
  cg arc/.style={dnaCG, thick, ->},
  cg arc rev/.style={dnaCG, thick, <-},
]
  \node[base node] (s0) at (1.00,2.40) {A};
  \node[base node] (s1) at (2.00,2.40) {C};
  \node[base node] (s2) at (3.00,2.40) {G};
  \node[base node] (s3) at (4.00,2.40) {C};
  \node[base node] (s4) at (5.00,2.40) {G};
  \node[base node] (s5) at (6.00,2.40) {T};
  \draw[at arc] (s0.south) .. controls +(0,-1.85) and +(0,-1.85) .. (s5.south);
  \draw[cg arc] (s1.south) .. controls +(0,-1.20) and +(0,-1.20) .. (s4.south);
  \draw[cg arc rev] (s2.south) .. controls +(0,-0.55) and +(0,-0.55) .. (s3.south);
  \node[rigid node] at (2,2.85) {\footnotesize$w = \texttt{ACG}$};
  \node[rigid node] at (5,2.85) {\footnotesize$w^\vee = \texttt{CGT}$};
  \node[rigid node] at (3.5,-0.80) {$\ev_w \colon w \otimes w^\vee \to \eps$};
\end{tikzpicture}


==> tikz/dna_secondary_arc_simple_len8.tex <==
% Generated with morphism_tikz: w = ACGTAGGGTACGT (length 13), morphism ε → w
\begin{tikzpicture}[x=0.56cm, y=0.56cm]
  \node[base node] (t0) at (1.00,0.00) {A};
  \node[base node] (t1) at (2.00,0.00) {C};
  \node[base node] (t2) at (3.00,0.00) {G};
  \node[base node] (t3) at (4.00,0.00) {T};
  \node[base node] (t4) at (5.00,0.00) {A};
  \node[base node] (t5) at (6.00,0.00) {G};
  \node[base node] (t6) at (7.00,0.00) {G};
  \node[base node] (t7) at (8.00,0.00) {G};
  \node[base node] (t8) at (9.00,0.00) {T};
  \node[base node] (t9) at (10.00,0.00) {A};
  \node[base node] (t10) at (11.00,0.00) {C};
  \node[base node] (t11) at (12.00,0.00) {G};
  \node[base node] (t12) at (13.00,0.00) {T};
  \draw[at arc rev] (t0.north) .. controls +(0,3.15) and +(0,3.15) .. (t12.north);
  \draw[cg arc rev] (t1.north) .. controls +(0,2.50) and +(0,2.50) .. (t11.north);
  \draw[cg arc] (t2.north) .. controls +(0,1.85) and +(0,1.85) .. (t10.north);
  \draw[at arc] (t3.north) .. controls +(0,1.20) and +(0,1.20) .. (t9.north);
  \draw[at arc rev] (t4.north) .. controls +(0,0.55) and +(0,0.55) .. (t8.north);
\end{tikzpicture}


==> tikz/dna_secondary_fold_simple_len8.tex <==
% Generated with fold_tikz: w = ACGTAGGGTACGT (length 13), structure = (((((...)))))
\begin{tikzpicture}[x=0.54cm, y=0.54cm]
  \node[base node, font=\tiny\ttfamily] (b0) at (-0.800,-0.000) {A};
  \node[base node, font=\tiny\ttfamily] (b1) at (-0.800,-0.650) {C};
  \node[base node, font=\tiny\ttfamily] (b2) at (-0.800,-1.300) {G};
  \node[base node, font=\tiny\ttfamily] (b3) at (-0.800,-1.950) {T};
  \node[base node, font=\tiny\ttfamily] (b4) at (-0.800,-2.600) {A};
  \node[base node, font=\tiny\ttfamily] (b5) at (-0.594,-3.217) {G};
  \node[base node, font=\tiny\ttfamily] (b6) at (0.000,-3.480) {G};
  \node[base node, font=\tiny\ttfamily] (b7) at (0.594,-3.217) {G};
  \node[base node, font=\tiny\ttfamily] (b8) at (0.800,-2.600) {T};
  \node[base node, font=\tiny\ttfamily] (b9) at (0.800,-1.950) {A};
  \node[base node, font=\tiny\ttfamily] (b10) at (0.800,-1.300) {C};
  \node[base node, font=\tiny\ttfamily] (b11) at (0.800,-0.650) {G};
  \node[base node, font=\tiny\ttfamily] (b12) at (0.800,0.000) {T};
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b0) -- (b1);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b1) -- (b2);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b2) -- (b3);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b3) -- (b4);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b4) -- (b5);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b5) -- (b6);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b6) -- (b7);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b7) -- (b8);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b8) -- (b9);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b9) -- (b10);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b10) -- (b11);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b11) -- (b12);
  \draw[dnaAT, thick] (b0) -- (b12);
  \draw[dnaCG, thick] (b1) -- (b11);
  \draw[dnaCG, thick] (b2) -- (b10);
  \draw[dnaAT, thick] (b3) -- (b9);
  \draw[dnaAT, thick] (b4) -- (b8);
\end{tikzpicture}


==> tikz/dna_sentence_cats_chase_mice.tex <==
% Generated by scripts/gen_paper_dna_figures.py — do not edit by hand.
\begin{tikzpicture}[x=0.38cm, y=0.38cm]
  \node[base node, font=\scriptsize\ttfamily] (b0) at (1,0) {A};
  \node[base node, font=\scriptsize\ttfamily] (b1) at (2,0) {G};
  \node[base node, font=\scriptsize\ttfamily] (b2) at (3,0) {G};
  \node[base node, font=\scriptsize\ttfamily] (b3) at (4,0) {A};
  \node[base node, font=\scriptsize\ttfamily] (b4) at (5,0) {A};
  \node[base node, font=\scriptsize\ttfamily] (b5) at (6,0) {C};
  \node[base node, font=\scriptsize\ttfamily] (b6) at (7,0) {T};
  \node[base node, font=\scriptsize\ttfamily] (b7) at (8,0) {G};
  \node[base node, font=\scriptsize\ttfamily] (b8) at (9,0) {G};
  \node[base node, font=\scriptsize\ttfamily] (b9) at (10,0) {A};
  \node[base node, font=\scriptsize\ttfamily] (b10) at (11,0) {A};
  \node[base node, font=\scriptsize\ttfamily] (b11) at (12,0) {G};
  \node[base node, font=\scriptsize\ttfamily] (b12) at (13,0) {C};
  \node[base node, font=\scriptsize\ttfamily] (b13) at (14,0) {T};
  \node[base node, font=\scriptsize\ttfamily] (b14) at (15,0) {T};
  \node[base node, font=\scriptsize\ttfamily] (b15) at (16,0) {C};
  \node[base node, font=\scriptsize\ttfamily] (b16) at (17,0) {C};
  \node[base node, font=\scriptsize\ttfamily] (b17) at (18,0) {A};
  \node[base node, font=\scriptsize\ttfamily] (b18) at (19,0) {G};
  \node[base node, font=\scriptsize\ttfamily] (b19) at (20,0) {T};
  \node[base node, font=\scriptsize\ttfamily] (b20) at (21,0) {T};
  \node[base node, font=\scriptsize\ttfamily] (b21) at (22,0) {C};
  \node[base node, font=\scriptsize\ttfamily] (b22) at (23,0) {C};
  \node[base node, font=\scriptsize\ttfamily] (b23) at (24,0) {T};
  \node[base node, font=\scriptsize\ttfamily] (b24) at (25,0) {G};
  \node[base node, font=\scriptsize\ttfamily] (b25) at (26,0) {C};
  \node[base node, font=\scriptsize\ttfamily] (b26) at (27,0) {T};
  \node[base node, font=\scriptsize\ttfamily] (b27) at (28,0) {A};
  \node[base node, font=\scriptsize\ttfamily] (b28) at (29,0) {G};
  \node[base node, font=\scriptsize\ttfamily] (b29) at (30,0) {C};
  \node[base node, font=\scriptsize\ttfamily] (b30) at (31,0) {A};
  \node[base node, font=\scriptsize\ttfamily] (b31) at (32,0) {T};
  \node[base node, font=\scriptsize\ttfamily] (b32) at (33,0) {C};
  \node[base node, font=\scriptsize\ttfamily] (b33) at (34,0) {G};
  \node[base node, font=\scriptsize\ttfamily] (b34) at (35,0) {A};
  \node[base node, font=\scriptsize\ttfamily] (b35) at (36,0) {T};
  \node[base node, font=\scriptsize\ttfamily] (b36) at (37,0) {C};
  \node[base node, font=\scriptsize\ttfamily] (b37) at (38,0) {T};
  \node[base node, font=\scriptsize\ttfamily] (b38) at (39,0) {T};
  \node[base node, font=\scriptsize\ttfamily] (b39) at (40,0) {C};
  \node[base node, font=\scriptsize\ttfamily] (b40) at (41,0) {C};
  \node[base node, font=\scriptsize\ttfamily] (b41) at (42,0) {A};
  \node[base node, font=\scriptsize\ttfamily] (b42) at (43,0) {G};
  \node[base node, font=\scriptsize\ttfamily] (b43) at (44,0) {T};
  \node[base node, font=\scriptsize\ttfamily] (b44) at (45,0) {T};
  \node[base node, font=\scriptsize\ttfamily] (b45) at (46,0) {C};
  \node[base node, font=\scriptsize\ttfamily] (b46) at (47,0) {C};
  \node[base node, font=\scriptsize\ttfamily] (b47) at (48,0) {T};
  \node[base node, font=\scriptsize\ttfamily] (b48) at (49,0) {A};
  \node[base node, font=\scriptsize\ttfamily] (b49) at (50,0) {G};
  \node[base node, font=\scriptsize\ttfamily] (b50) at (51,0) {G};
  \node[base node, font=\scriptsize\ttfamily] (b51) at (52,0) {A};
  \node[base node, font=\scriptsize\ttfamily] (b52) at (53,0) {A};
  \node[base node, font=\scriptsize\ttfamily] (b53) at (54,0) {C};
  \node[base node, font=\scriptsize\ttfamily] (b54) at (55,0) {T};
  \node[base node, font=\scriptsize\ttfamily] (b55) at (56,0) {G};
  \node[base node, font=\scriptsize\ttfamily] (b56) at (57,0) {G};
  \node[base node, font=\scriptsize\ttfamily] (b57) at (58,0) {A};
  \node[base node, font=\scriptsize\ttfamily] (b58) at (59,0) {A};
  \node[base node, font=\scriptsize\ttfamily] (b59) at (60,0) {G};
  \node[rigid node] at (6.5,-0.7) {\normalsize$N$};
  \node[rigid node] at (18.5,-0.7) {\normalsize$N^\vee$};
  \node[rigid node] at (30.5,-0.7) {\normalsize$S$};
  \node[rigid node] at (42.5,-0.7) {\normalsize$N^\vee$};
  \node[rigid node] at (54.5,-0.7) {\normalsize$N$};
  \node[rigid node] at (6.5,1.0) {\normalsize Cats};
  \node[rigid node] at (30.5,1.0) {\normalsize chase};
  \node[rigid node] at (54.5,1.0) {\normalsize mice};
  \draw[dnaBorder, thin, dashed] (12.5,-0.5) -- (12.5,0.5);
  \draw[dnaBorder, thin, dashed] (48.5,-0.5) -- (48.5,0.5);
  \draw[at arc rev] (b0.north) .. controls +(0,1.20) and +(0,1.20) .. (b6.north);
  \draw[cg arc] (b1.north) .. controls +(0,0.55) and +(0,0.55) .. (b5.north);
  \draw[cg arc rev] (b16.north) .. controls +(0,1.85) and +(0,1.85) .. (b24.north);
  \draw[at arc rev] (b17.north) .. controls +(0,1.20) and +(0,1.20) .. (b23.north);
  \draw[cg arc] (b18.north) .. controls +(0,0.55) and +(0,0.55) .. (b22.north);
  \draw[cg arc rev] (b25.north) .. controls +(0,2.50) and +(0,2.50) .. (b42.north);
  \draw[at arc] (b26.north) .. controls +(0,1.85) and +(0,1.85) .. (b41.north);
  \draw[at arc rev] (b27.north) .. controls +(0,1.20) and +(0,1.20) .. (b37.north);
  \draw[cg arc] (b28.north) .. controls +(0,0.55) and +(0,0.55) .. (b32.north);
  \draw[cg arc rev] (b53.north) .. controls +(0,1.20) and +(0,1.20) .. (b59.north);
  \draw[at arc] (b54.north) .. controls +(0,0.55) and +(0,0.55) .. (b58.north);
  \draw[at arc, densely dashed] (b0.south) .. controls +(0,-7.70) and +(0,-7.70) .. (b23.south);
  \draw[cg arc rev, densely dashed] (b1.south) .. controls +(0,-7.05) and +(0,-7.05) .. (b22.south);
  \draw[cg arc rev, densely dashed] (b2.south) .. controls +(0,-6.40) and +(0,-6.40) .. (b21.south);
  \draw[at arc, densely dashed] (b3.south) .. controls +(0,-5.75) and +(0,-5.75) .. (b20.south);
  \draw[at arc, densely dashed] (b4.south) .. controls +(0,-5.10) and +(0,-5.10) .. (b19.south);
  \draw[cg arc, densely dashed] (b5.south) .. controls +(0,-4.45) and +(0,-4.45) .. (b18.south);
  \draw[at arc rev, densely dashed] (b6.south) .. controls +(0,-3.80) and +(0,-3.80) .. (b17.south);
  \draw[cg arc rev, densely dashed] (b7.south) .. controls +(0,-3.15) and +(0,-3.15) .. (b16.south);
  \draw[cg arc rev, densely dashed] (b8.south) .. controls +(0,-2.50) and +(0,-2.50) .. (b15.south);
  \draw[at arc, densely dashed] (b9.south) .. controls +(0,-1.85) and +(0,-1.85) .. (b14.south);
  \draw[at arc, densely dashed] (b10.south) .. controls +(0,-1.20) and +(0,-1.20) .. (b13.south);
  \draw[cg arc rev, densely dashed] (b11.south) .. controls +(0,-0.55) and +(0,-0.55) .. (b12.south);
  \draw[cg arc, densely dashed] (b36.south) .. controls +(0,-7.70) and +(0,-7.70) .. (b59.south);
  \draw[at arc rev, densely dashed] (b37.south) .. controls +(0,-7.05) and +(0,-7.05) .. (b58.south);
  \draw[at arc rev, densely dashed] (b38.south) .. controls +(0,-6.40) and +(0,-6.40) .. (b57.south);
  \draw[cg arc, densely dashed] (b39.south) .. controls +(0,-5.75) and +(0,-5.75) .. (b56.south);
  \draw[cg arc, densely dashed] (b40.south) .. controls +(0,-5.10) and +(0,-5.10) .. (b55.south);
  \draw[at arc, densely dashed] (b41.south) .. controls +(0,-4.45) and +(0,-4.45) .. (b54.south);
  \draw[cg arc rev, densely dashed] (b42.south) .. controls +(0,-3.80) and +(0,-3.80) .. (b53.south);
  \draw[at arc rev, densely dashed] (b43.south) .. controls +(0,-3.15) and +(0,-3.15) .. (b52.south);
  \draw[at arc rev, densely dashed] (b44.south) .. controls +(0,-2.50) and +(0,-2.50) .. (b51.south);
  \draw[cg arc, densely dashed] (b45.south) .. controls +(0,-1.85) and +(0,-1.85) .. (b50.south);
  \draw[cg arc, densely dashed] (b46.south) .. controls +(0,-1.20) and +(0,-1.20) .. (b49.south);
  \draw[at arc rev, densely dashed] (b47.south) .. controls +(0,-0.55) and +(0,-0.55) .. (b48.south);
  \node[rigid node] at (30.5,-2.0) {\normalsize$\id_S$};
  \node[rigid node] at (12.5,-9.2) {\normalsize$\ev_N$};
  \node[rigid node] at (48.5,-9.2) {\normalsize$\ev_N$};
  \node[rigid eq] at (30.5,-10.2) {$\longrightarrow$};
  \node[base node, font=\scriptsize\ttfamily] (r0) at (25.0,-12.7) {G};
  \node[base node, font=\scriptsize\ttfamily] (r1) at (26.0,-12.7) {C};
  \node[base node, font=\scriptsize\ttfamily] (r2) at (27.0,-12.7) {T};
  \node[base node, font=\scriptsize\ttfamily] (r3) at (28.0,-12.7) {A};
  \node[base node, font=\scriptsize\ttfamily] (r4) at (29.0,-12.7) {G};
  \node[base node, font=\scriptsize\ttfamily] (r5) at (30.0,-12.7) {C};
  \node[base node, font=\scriptsize\ttfamily] (r6) at (31.0,-12.7) {A};
  \node[base node, font=\scriptsize\ttfamily] (r7) at (32.0,-12.7) {T};
  \node[base node, font=\scriptsize\ttfamily] (r8) at (33.0,-12.7) {C};
  \node[base node, font=\scriptsize\ttfamily] (r9) at (34.0,-12.7) {G};
  \node[base node, font=\scriptsize\ttfamily] (r10) at (35.0,-12.7) {A};
  \node[base node, font=\scriptsize\ttfamily] (r11) at (36.0,-12.7) {T};
  \node[rigid node] at (30.5,-13.4) {\normalsize$S$};
  \draw[at arc] (r2.north) .. controls +(0,0.55) and +(0,0.55) .. (r3.north);
  \draw[cg arc] (r4.north) .. controls +(0,0.55) and +(0,0.55) .. (r8.north);
\end{tikzpicture}


==> tikz/dna_sentence_cats_chase_mice_fold_full.tex <==
% Generated by scripts/gen_paper_dna_figures.py — do not edit by hand.
\begin{tikzpicture}[x=0.36cm, y=0.36cm]
  \node[base node, font=\tiny\ttfamily] (b0) at (1.474,0.749) {A};
  \node[base node, font=\tiny\ttfamily] (b1) at (0.825,0.707) {G};
  \node[base node, font=\tiny\ttfamily] (b2) at (0.224,0.461) {G};
  \node[base node, font=\tiny\ttfamily] (b3) at (0.000,-0.149) {A};
  \node[base node, font=\tiny\ttfamily] (b4) at (0.301,-0.725) {A};
  \node[base node, font=\tiny\ttfamily] (b5) at (0.930,-0.890) {C};
  \node[base node, font=\tiny\ttfamily] (b6) at (1.579,-0.847) {T};
  \node[base node, font=\tiny\ttfamily] (b7) at (2.181,-1.092) {G};
  \node[base node, font=\tiny\ttfamily] (b8) at (2.816,-0.953) {G};
  \node[base node, font=\tiny\ttfamily] (b9) at (3.260,-0.478) {A};
  \node[base node, font=\tiny\ttfamily] (b10) at (3.358,0.164) {A};
  \node[base node, font=\tiny\ttfamily] (b11) at (3.074,0.749) {G};
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b0) -- (b1);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b1) -- (b2);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b2) -- (b3);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b3) -- (b4);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b4) -- (b5);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b5) -- (b6);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b6) -- (b7);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b7) -- (b8);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b8) -- (b9);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b9) -- (b10);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b10) -- (b11);
  \draw[dnaAT, thick] (b0) -- (b6);
  \draw[dnaCG, thick] (b1) -- (b5);
  \node[base node, font=\tiny\ttfamily] (b12) at (7.147,1.647) {C};
  \node[base node, font=\tiny\ttfamily] (b13) at (6.622,1.263) {T};
  \node[base node, font=\tiny\ttfamily] (b14) at (6.264,0.721) {T};
  \node[base node, font=\tiny\ttfamily] (b15) at (6.118,0.087) {C};
  \node[base node, font=\tiny\ttfamily] (b16) at (6.203,-0.557) {C};
  \node[base node, font=\tiny\ttfamily] (b17) at (5.733,-1.006) {A};
  \node[base node, font=\tiny\ttfamily] (b18) at (5.262,-1.454) {G};
  \node[base node, font=\tiny\ttfamily] (b19) at (4.958,-2.029) {T};
  \node[base node, font=\tiny\ttfamily] (b20) at (5.178,-2.640) {T};
  \node[base node, font=\tiny\ttfamily] (b21) at (5.778,-2.889) {C};
  \node[base node, font=\tiny\ttfamily] (b22) at (6.366,-2.612) {C};
  \node[base node, font=\tiny\ttfamily] (b23) at (6.837,-2.164) {T};
  \node[base node, font=\tiny\ttfamily] (b24) at (7.307,-1.715) {G};
  \node[base node, font=\tiny\ttfamily] (b25) at (7.947,-1.831) {C};
  \node[base node, font=\tiny\ttfamily] (b26) at (8.231,-2.415) {T};
  \node[base node, font=\tiny\ttfamily] (b27) at (8.232,-3.065) {A};
  \node[base node, font=\tiny\ttfamily] (b28) at (7.683,-3.414) {G};
  \node[base node, font=\tiny\ttfamily] (b29) at (7.068,-3.626) {C};
  \node[base node, font=\tiny\ttfamily] (b30) at (6.812,-4.223) {A};
  \node[base node, font=\tiny\ttfamily] (b31) at (7.082,-4.815) {T};
  \node[base node, font=\tiny\ttfamily] (b32) at (7.700,-5.013) {C};
  \node[base node, font=\tiny\ttfamily] (b33) at (8.257,-5.350) {G};
  \node[base node, font=\tiny\ttfamily] (b34) at (8.907,-5.342) {A};
  \node[base node, font=\tiny\ttfamily] (b35) at (9.456,-4.994) {T};
  \node[base node, font=\tiny\ttfamily] (b36) at (9.739,-4.409) {C};
  \node[base node, font=\tiny\ttfamily] (b37) at (9.672,-3.763) {T};
  \node[base node, font=\tiny\ttfamily] (b38) at (10.182,-3.360) {T};
  \node[base node, font=\tiny\ttfamily] (b39) at (10.374,-2.739) {C};
  \node[base node, font=\tiny\ttfamily] (b40) at (10.181,-2.118) {C};
  \node[base node, font=\tiny\ttfamily] (b41) at (9.670,-1.716) {A};
  \node[base node, font=\tiny\ttfamily] (b42) at (9.386,-1.131) {G};
  \node[base node, font=\tiny\ttfamily] (b43) at (9.691,-0.557) {T};
  \node[base node, font=\tiny\ttfamily] (b44) at (9.776,0.087) {T};
  \node[base node, font=\tiny\ttfamily] (b45) at (9.630,0.721) {C};
  \node[base node, font=\tiny\ttfamily] (b46) at (9.272,1.263) {C};
  \node[base node, font=\tiny\ttfamily] (b47) at (8.747,1.647) {T};
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b12) -- (b13);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b13) -- (b14);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b14) -- (b15);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b15) -- (b16);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b16) -- (b17);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b17) -- (b18);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b18) -- (b19);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b19) -- (b20);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b20) -- (b21);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b21) -- (b22);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b22) -- (b23);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b23) -- (b24);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b24) -- (b25);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b25) -- (b26);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b26) -- (b27);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b27) -- (b28);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b28) -- (b29);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b29) -- (b30);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b30) -- (b31);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b31) -- (b32);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b32) -- (b33);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b33) -- (b34);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b34) -- (b35);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b35) -- (b36);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b36) -- (b37);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b37) -- (b38);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b38) -- (b39);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b39) -- (b40);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b40) -- (b41);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b41) -- (b42);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b42) -- (b43);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b43) -- (b44);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b44) -- (b45);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b45) -- (b46);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b46) -- (b47);
  \draw[dnaCG, thick] (b16) -- (b24);
  \draw[dnaAT, thick] (b17) -- (b23);
  \draw[dnaCG, thick] (b18) -- (b22);
  \draw[dnaCG, thick] (b25) -- (b42);
  \draw[dnaAT, thick] (b26) -- (b41);
  \draw[dnaAT, thick] (b27) -- (b37);
  \draw[dnaCG, thick] (b28) -- (b32);
  \node[base node, font=\tiny\ttfamily] (b48) at (12.258,0.749) {A};
  \node[base node, font=\tiny\ttfamily] (b49) at (11.974,0.164) {G};
  \node[base node, font=\tiny\ttfamily] (b50) at (12.072,-0.478) {G};
  \node[base node, font=\tiny\ttfamily] (b51) at (12.516,-0.953) {A};
  \node[base node, font=\tiny\ttfamily] (b52) at (13.151,-1.092) {A};
  \node[base node, font=\tiny\ttfamily] (b53) at (13.753,-0.847) {C};
  \node[base node, font=\tiny\ttfamily] (b54) at (14.402,-0.890) {T};
  \node[base node, font=\tiny\ttfamily] (b55) at (15.031,-0.725) {G};
  \node[base node, font=\tiny\ttfamily] (b56) at (15.332,-0.149) {G};
  \node[base node, font=\tiny\ttfamily] (b57) at (15.108,0.461) {A};
  \node[base node, font=\tiny\ttfamily] (b58) at (14.507,0.707) {A};
  \node[base node, font=\tiny\ttfamily] (b59) at (13.858,0.749) {G};
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b48) -- (b49);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b49) -- (b50);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b50) -- (b51);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b51) -- (b52);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b52) -- (b53);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b53) -- (b54);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b54) -- (b55);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b55) -- (b56);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b56) -- (b57);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b57) -- (b58);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b58) -- (b59);
  \draw[dnaCG, thick] (b53) -- (b59);
  \draw[dnaAT, thick] (b54) -- (b58);
  \node[rigid node, font=\small] at ($(b6)+(0.0,-1.8)$) {cats};
  \node[rigid node, font=\small] at ($(b30)+(0.0,-2.0)$) {chase};
  \node[rigid node, font=\small] at ($(b54)+(0.0,-1.8)$) {mice};
\end{tikzpicture}


==> tikz/dna_sentence_cats_chase_mice_fold_result.tex <==
% Generated by scripts/gen_paper_dna_figures.py — do not edit by hand.
\begin{tikzpicture}[x=0.36cm, y=0.36cm]
  \node[base node, font=\tiny\ttfamily] (b0) at (-0.800,1.980) {A};
  \node[base node, font=\tiny\ttfamily] (b1) at (-1.251,2.448) {G};
  \node[base node, font=\tiny\ttfamily] (b2) at (-1.703,2.916) {G};
  \node[base node, font=\tiny\ttfamily] (b3) at (-2.154,3.383) {A};
  \node[base node, font=\tiny\ttfamily] (b4) at (-2.606,3.851) {A};
  \node[base node, font=\tiny\ttfamily] (b5) at (-3.057,4.319) {C};
  \node[base node, font=\tiny\ttfamily] (b6) at (-3.509,4.786) {T};
  \node[base node, font=\tiny\ttfamily] (b7) at (-3.960,5.254) {G};
  \node[base node, font=\tiny\ttfamily] (b8) at (-4.412,5.721) {G};
  \node[base node, font=\tiny\ttfamily] (b9) at (-4.863,6.189) {A};
  \node[base node, font=\tiny\ttfamily] (b10) at (-5.315,6.657) {A};
  \node[base node, font=\tiny\ttfamily] (b11) at (-5.766,7.124) {G};
  \node[base node, font=\tiny\ttfamily] (b12) at (-6.917,6.013) {C};
  \node[base node, font=\tiny\ttfamily] (b13) at (-6.466,5.545) {T};
  \node[base node, font=\tiny\ttfamily] (b14) at (-6.014,5.078) {T};
  \node[base node, font=\tiny\ttfamily] (b15) at (-5.563,4.610) {C};
  \node[base node, font=\tiny\ttfamily] (b16) at (-5.111,4.142) {C};
  \node[base node, font=\tiny\ttfamily] (b17) at (-4.660,3.675) {A};
  \node[base node, font=\tiny\ttfamily] (b18) at (-4.208,3.207) {G};
  \node[base node, font=\tiny\ttfamily] (b19) at (-3.757,2.740) {T};
  \node[base node, font=\tiny\ttfamily] (b20) at (-3.305,2.272) {T};
  \node[base node, font=\tiny\ttfamily] (b21) at (-2.854,1.804) {C};
  \node[base node, font=\tiny\ttfamily] (b22) at (-2.403,1.337) {C};
  \node[base node, font=\tiny\ttfamily] (b23) at (-1.951,0.869) {T};
  \node[base node, font=\tiny\ttfamily] (b24) at (-2.122,0.242) {G};
  \node[base node, font=\tiny\ttfamily] (b25) at (-2.097,-0.407) {C};
  \node[base node, font=\tiny\ttfamily] (b26) at (-1.877,-1.019) {T};
  \node[base node, font=\tiny\ttfamily] (b27) at (-0.642,-2.037) {A};
  \node[base node, font=\tiny\ttfamily] (b28) at (0.000,-2.136) {G};
  \node[base node, font=\tiny\ttfamily] (b29) at (0.422,-2.631) {C};
  \node[base node, font=\tiny\ttfamily] (b30) at (1.071,-2.652) {A};
  \node[base node, font=\tiny\ttfamily] (b31) at (1.524,-2.185) {T};
  \node[base node, font=\tiny\ttfamily] (b32) at (1.484,-1.537) {C};
  \node[base node, font=\tiny\ttfamily] (b33) at (1.877,-1.019) {G};
  \node[base node, font=\tiny\ttfamily] (b34) at (2.097,-0.407) {A};
  \node[base node, font=\tiny\ttfamily] (b35) at (2.122,0.242) {T};
  \node[base node, font=\tiny\ttfamily] (b36) at (1.951,0.869) {C};
  \node[base node, font=\tiny\ttfamily] (b37) at (2.403,1.337) {T};
  \node[base node, font=\tiny\ttfamily] (b38) at (2.854,1.804) {T};
  \node[base node, font=\tiny\ttfamily] (b39) at (3.305,2.272) {C};
  \node[base node, font=\tiny\ttfamily] (b40) at (3.757,2.740) {C};
  \node[base node, font=\tiny\ttfamily] (b41) at (4.208,3.207) {A};
  \node[base node, font=\tiny\ttfamily] (b42) at (4.660,3.675) {G};
  \node[base node, font=\tiny\ttfamily] (b43) at (5.111,4.142) {T};
  \node[base node, font=\tiny\ttfamily] (b44) at (5.563,4.610) {T};
  \node[base node, font=\tiny\ttfamily] (b45) at (6.014,5.078) {C};
  \node[base node, font=\tiny\ttfamily] (b46) at (6.466,5.545) {C};
  \node[base node, font=\tiny\ttfamily] (b47) at (6.917,6.013) {T};
  \node[base node, font=\tiny\ttfamily] (b48) at (5.766,7.124) {A};
  \node[base node, font=\tiny\ttfamily] (b49) at (5.315,6.657) {G};
  \node[base node, font=\tiny\ttfamily] (b50) at (4.863,6.189) {G};
  \node[base node, font=\tiny\ttfamily] (b51) at (4.412,5.721) {A};
  \node[base node, font=\tiny\ttfamily] (b52) at (3.960,5.254) {A};
  \node[base node, font=\tiny\ttfamily] (b53) at (3.509,4.786) {C};
  \node[base node, font=\tiny\ttfamily] (b54) at (3.057,4.319) {T};
  \node[base node, font=\tiny\ttfamily] (b55) at (2.606,3.851) {G};
  \node[base node, font=\tiny\ttfamily] (b56) at (2.154,3.383) {G};
  \node[base node, font=\tiny\ttfamily] (b57) at (1.703,2.916) {A};
  \node[base node, font=\tiny\ttfamily] (b58) at (1.251,2.448) {A};
  \node[base node, font=\tiny\ttfamily] (b59) at (0.800,1.980) {G};
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b0) -- (b1);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b1) -- (b2);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b2) -- (b3);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b3) -- (b4);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b4) -- (b5);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b5) -- (b6);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b6) -- (b7);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b7) -- (b8);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b8) -- (b9);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b9) -- (b10);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b10) -- (b11);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b12) -- (b13);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b13) -- (b14);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b14) -- (b15);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b15) -- (b16);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b16) -- (b17);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b17) -- (b18);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b18) -- (b19);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b19) -- (b20);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b20) -- (b21);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b21) -- (b22);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b22) -- (b23);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b23) -- (b24);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b24) -- (b25);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b25) -- (b26);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b26) .. controls (-1.570,-1.904) and (-1.570,-1.904) .. (b27);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b27) -- (b28);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b28) -- (b29);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b29) -- (b30);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b30) -- (b31);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b31) -- (b32);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b32) -- (b33);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b33) -- (b34);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b34) -- (b35);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b35) -- (b36);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b36) -- (b37);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b37) -- (b38);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b38) -- (b39);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b39) -- (b40);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b40) -- (b41);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b41) -- (b42);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b42) -- (b43);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b43) -- (b44);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b44) -- (b45);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b45) -- (b46);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b46) -- (b47);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b48) -- (b49);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b49) -- (b50);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b50) -- (b51);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b51) -- (b52);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b52) -- (b53);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b53) -- (b54);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b54) -- (b55);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b55) -- (b56);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b56) -- (b57);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b57) -- (b58);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b58) -- (b59);
  \draw[dnaAT, thick] (b0) -- (b23);
  \draw[dnaCG, thick] (b1) -- (b22);
  \draw[dnaCG, thick] (b2) -- (b21);
  \draw[dnaAT, thick] (b3) -- (b20);
  \draw[dnaAT, thick] (b4) -- (b19);
  \draw[dnaCG, thick] (b5) -- (b18);
  \draw[dnaAT, thick] (b6) -- (b17);
  \draw[dnaCG, thick] (b7) -- (b16);
  \draw[dnaCG, thick] (b8) -- (b15);
  \draw[dnaAT, thick] (b9) -- (b14);
  \draw[dnaAT, thick] (b10) -- (b13);
  \draw[dnaCG, thick] (b11) -- (b12);
  \draw[dnaAT, thick] (b26) -- (b27);
  \draw[dnaCG, thick] (b28) -- (b32);
  \draw[dnaCG, thick] (b36) -- (b59);
  \draw[dnaAT, thick] (b37) -- (b58);
  \draw[dnaAT, thick] (b38) -- (b57);
  \draw[dnaCG, thick] (b39) -- (b56);
  \draw[dnaCG, thick] (b40) -- (b55);
  \draw[dnaAT, thick] (b41) -- (b54);
  \draw[dnaCG, thick] (b42) -- (b53);
  \draw[dnaAT, thick] (b43) -- (b52);
  \draw[dnaAT, thick] (b44) -- (b51);
  \draw[dnaCG, thick] (b45) -- (b50);
  \draw[dnaCG, thick] (b46) -- (b49);
  \draw[dnaAT, thick] (b47) -- (b48);
  \node[rigid node, font=\small] at ($(b30)+(0.0,-2.2)$) {cats chase mice};
\end{tikzpicture}


==> tikz/dna_snake_left_ACG.tex <==
% Generated by scripts/gen_paper_dna_figures.py — do not edit by hand.
\begin{tikzpicture}[x=0.72cm, y=0.72cm]
  \node[base node] (m0s0) at (7.00,6.00) {C};
  \node[base node] (m0s1) at (8.00,6.00) {G};
  \node[base node] (m0s2) at (9.00,6.00) {T};
  \node[base node] (m0t0) at (1.00,3.00) {C};
  \node[base node] (m0t1) at (2.00,3.00) {G};
  \node[base node] (m0t2) at (3.00,3.00) {T};
  \node[base node] (m0t3) at (4.00,3.00) {A};
  \node[base node] (m0t4) at (5.00,3.00) {C};
  \node[base node] (m0t5) at (6.00,3.00) {G};
  \node[base node] (m0t6) at (7.00,3.00) {C};
  \node[base node] (m0t7) at (8.00,3.00) {G};
  \node[base node] (m0t8) at (9.00,3.00) {T};
  \draw[cg arc rev] (m0t0.north) .. controls +(0,1.85) and +(0,1.85) .. (m0t5.north);
  \draw[cg arc] (m0t1.north) .. controls +(0,1.20) and +(0,1.20) .. (m0t4.north);
  \draw[at arc] (m0t2.north) .. controls +(0,0.55) and +(0,0.55) .. (m0t3.north);
  \draw[cg wire] (m0s0.south) .. controls (7.00,5.16) and (7.00,3.84) .. (m0t6.north);
  \draw[cg wire rev] (m0s1.south) .. controls (8.00,5.16) and (8.00,3.84) .. (m0t7.north);
  \draw[at wire rev] (m0s2.south) .. controls (9.00,5.16) and (9.00,3.84) .. (m0t8.north);
  \node[base node] (m1s0) at (1.00,3.00) {C};
  \node[base node] (m1s1) at (2.00,3.00) {G};
  \node[base node] (m1s2) at (3.00,3.00) {T};
  \node[base node] (m1s3) at (4.00,3.00) {A};
  \node[base node] (m1s4) at (5.00,3.00) {C};
  \node[base node] (m1s5) at (6.00,3.00) {G};
  \node[base node] (m1s6) at (7.00,3.00) {C};
  \node[base node] (m1s7) at (8.00,3.00) {G};
  \node[base node] (m1s8) at (9.00,3.00) {T};
  \node[base node] (m1t0) at (1.00,0.00) {C};
  \node[base node] (m1t1) at (2.00,0.00) {G};
  \node[base node] (m1t2) at (3.00,0.00) {T};
  \draw[at arc] (m1s3.south) .. controls +(0,-1.85) and +(0,-1.85) .. (m1s8.south);
  \draw[cg arc] (m1s4.south) .. controls +(0,-1.20) and +(0,-1.20) .. (m1s7.south);
  \draw[cg arc rev] (m1s5.south) .. controls +(0,-0.55) and +(0,-0.55) .. (m1s6.south);
  \draw[cg wire] (m1s0.south) .. controls (1.00,2.16) and (1.00,0.84) .. (m1t0.north);
  \draw[cg wire rev] (m1s1.south) .. controls (2.00,2.16) and (2.00,0.84) .. (m1t1.north);
  \draw[at wire rev] (m1s2.south) .. controls (3.00,2.16) and (3.00,0.84) .. (m1t2.north);
  \node[rigid eq] at (10.5,3.0) {$=$};
  \node[base node] (snake_rhss0) at (13.00,4.50) {C};
  \node[base node] (snake_rhss1) at (14.00,4.50) {G};
  \node[base node] (snake_rhss2) at (15.00,4.50) {T};
  \node[base node] (snake_rhst0) at (13.00,1.50) {C};
  \node[base node] (snake_rhst1) at (14.00,1.50) {G};
  \node[base node] (snake_rhst2) at (15.00,1.50) {T};
  \draw[cg wire] (snake_rhss0.south) .. controls (13.00,3.66) and (13.00,2.34) .. (snake_rhst0.north);
  \draw[cg wire rev] (snake_rhss1.south) .. controls (14.00,3.66) and (14.00,2.34) .. (snake_rhst1.north);
  \draw[at wire rev] (snake_rhss2.south) .. controls (15.00,3.66) and (15.00,2.34) .. (snake_rhst2.north);
  \node[rigid node] at (8.7,-0.85) {$\left(\id_{w^\vee} \otimes \ev_w\right)\circ\left(\coev_w \otimes \id_{w^\vee}\right)=\id_{w^\vee}$};
\end{tikzpicture}


==> tikz/dna_snake_right_ACG.tex <==
% Generated by scripts/gen_paper_dna_figures.py — do not edit by hand.
\begin{tikzpicture}[x=0.72cm, y=0.72cm]
  \node[base node] (m0s0) at (1.00,6.00) {A};
  \node[base node] (m0s1) at (2.00,6.00) {C};
  \node[base node] (m0s2) at (3.00,6.00) {G};
  \node[base node] (m0t0) at (1.00,3.00) {A};
  \node[base node] (m0t1) at (2.00,3.00) {C};
  \node[base node] (m0t2) at (3.00,3.00) {G};
  \node[base node] (m0t3) at (4.00,3.00) {C};
  \node[base node] (m0t4) at (5.00,3.00) {G};
  \node[base node] (m0t5) at (6.00,3.00) {T};
  \node[base node] (m0t6) at (7.00,3.00) {A};
  \node[base node] (m0t7) at (8.00,3.00) {C};
  \node[base node] (m0t8) at (9.00,3.00) {G};
  \draw[cg arc rev] (m0t3.north) .. controls +(0,1.85) and +(0,1.85) .. (m0t8.north);
  \draw[cg arc] (m0t4.north) .. controls +(0,1.20) and +(0,1.20) .. (m0t7.north);
  \draw[at arc] (m0t5.north) .. controls +(0,0.55) and +(0,0.55) .. (m0t6.north);
  \draw[at wire] (m0s0.south) .. controls (1.00,5.16) and (1.00,3.84) .. (m0t0.north);
  \draw[cg wire] (m0s1.south) .. controls (2.00,5.16) and (2.00,3.84) .. (m0t1.north);
  \draw[cg wire rev] (m0s2.south) .. controls (3.00,5.16) and (3.00,3.84) .. (m0t2.north);
  \node[base node] (m1s0) at (1.00,3.00) {A};
  \node[base node] (m1s1) at (2.00,3.00) {C};
  \node[base node] (m1s2) at (3.00,3.00) {G};
  \node[base node] (m1s3) at (4.00,3.00) {C};
  \node[base node] (m1s4) at (5.00,3.00) {G};
  \node[base node] (m1s5) at (6.00,3.00) {T};
  \node[base node] (m1s6) at (7.00,3.00) {A};
  \node[base node] (m1s7) at (8.00,3.00) {C};
  \node[base node] (m1s8) at (9.00,3.00) {G};
  \node[base node] (m1t0) at (7.00,0.00) {A};
  \node[base node] (m1t1) at (8.00,0.00) {C};
  \node[base node] (m1t2) at (9.00,0.00) {G};
  \draw[at arc] (m1s0.south) .. controls +(0,-1.85) and +(0,-1.85) .. (m1s5.south);
  \draw[cg arc] (m1s1.south) .. controls +(0,-1.20) and +(0,-1.20) .. (m1s4.south);
  \draw[cg arc rev] (m1s2.south) .. controls +(0,-0.55) and +(0,-0.55) .. (m1s3.south);
  \draw[at wire] (m1s6.south) .. controls (7.00,2.16) and (7.00,0.84) .. (m1t0.north);
  \draw[cg wire] (m1s7.south) .. controls (8.00,2.16) and (8.00,0.84) .. (m1t1.north);
  \draw[cg wire rev] (m1s8.south) .. controls (9.00,2.16) and (9.00,0.84) .. (m1t2.north);
  \node[rigid eq] at (10.5,3.0) {$=$};
  \node[base node] (snake_rhss0) at (13.00,4.50) {A};
  \node[base node] (snake_rhss1) at (14.00,4.50) {C};
  \node[base node] (snake_rhss2) at (15.00,4.50) {G};
  \node[base node] (snake_rhst0) at (13.00,1.50) {A};
  \node[base node] (snake_rhst1) at (14.00,1.50) {C};
  \node[base node] (snake_rhst2) at (15.00,1.50) {G};
  \draw[at wire] (snake_rhss0.south) .. controls (13.00,3.66) and (13.00,2.34) .. (snake_rhst0.north);
  \draw[cg wire] (snake_rhss1.south) .. controls (14.00,3.66) and (14.00,2.34) .. (snake_rhst1.north);
  \draw[cg wire rev] (snake_rhss2.south) .. controls (15.00,3.66) and (15.00,2.34) .. (snake_rhst2.north);
  \node[rigid node] at (8.7,-0.85) {$\left(\ev_w \otimes \id_w\right)\circ\left(\id_w \otimes \coev_w\right)=\id_w$};
\end{tikzpicture}


==> tikz/dna_tensor_equation_len10_10.tex <==
% Generated by scripts/gen_paper_dna_figures.py — do not edit by hand.
\begin{tikzpicture}[x=0.55cm, y=0.55cm]
  \node[base node] (tfs0) at (1.00,3.00) {A};
  \node[base node] (tfs1) at (2.00,3.00) {C};
  \node[base node] (tfs2) at (3.00,3.00) {G};
  \node[base node] (tfs3) at (4.00,3.00) {T};
  \node[base node] (tfs4) at (5.00,3.00) {A};
  \node[base node] (tfs5) at (6.00,3.00) {C};
  \node[base node] (tft0) at (1.00,0.00) {G};
  \node[base node] (tft1) at (2.00,0.00) {T};
  \node[base node] (tft2) at (3.00,0.00) {A};
  \node[base node] (tft3) at (4.00,0.00) {C};
  \node[base node] (tft4) at (5.00,0.00) {G};
  \node[base node] (tft5) at (6.00,0.00) {T};
  \draw[cg arc] (tfs1.south) .. controls +(0,-0.55) and +(0,-0.55) .. (tfs2.south);
  \draw[cg arc rev] (tft3.north) .. controls +(0,0.55) and +(0,0.55) .. (tft4.north);
  \draw[at wire] (tfs0.south) .. controls (1.00,2.16) and (3.00,0.84) .. (tft2.north);
  \draw[at wire rev] (tfs3.south) .. controls (4.00,2.16) and (6.00,0.84) .. (tft5.north);
  \node[base node] (tgs0) at (8.90,3.00) {T};
  \node[base node] (tgs1) at (9.90,3.00) {G};
  \node[base node] (tgs2) at (10.90,3.00) {C};
  \node[base node] (tgs3) at (11.90,3.00) {A};
  \node[base node] (tgt0) at (8.90,0.00) {T};
  \node[base node] (tgt1) at (9.90,0.00) {G};
  \node[base node] (tgt2) at (10.90,0.00) {C};
  \node[base node] (tgt3) at (11.90,0.00) {A};
  \draw[cg arc rev] (tgs1.south) .. controls +(0,-0.55) and +(0,-0.55) .. (tgs2.south);
  \draw[cg arc] (tgt1.north) .. controls +(0,0.55) and +(0,0.55) .. (tgt2.north);
  \draw[at wire rev] (tgs0.south) .. controls (8.90,2.16) and (8.90,0.84) .. (tgt0.north);
  \draw[at wire] (tgs3.south) .. controls (11.90,2.16) and (11.90,0.84) .. (tgt3.north);
  \node[base node] (ths0) at (15.40,3.00) {A};
  \node[base node] (ths1) at (16.40,3.00) {C};
  \node[base node] (ths2) at (17.40,3.00) {G};
  \node[base node] (ths3) at (18.40,3.00) {T};
  \node[base node] (ths4) at (19.40,3.00) {A};
  \node[base node] (ths5) at (20.40,3.00) {C};
  \node[base node] (ths6) at (21.40,3.00) {T};
  \node[base node] (ths7) at (22.40,3.00) {G};
  \node[base node] (ths8) at (23.40,3.00) {C};
  \node[base node] (ths9) at (24.40,3.00) {A};
  \node[base node] (tht0) at (15.40,0.00) {G};
  \node[base node] (tht1) at (16.40,0.00) {T};
  \node[base node] (tht2) at (17.40,0.00) {A};
  \node[base node] (tht3) at (18.40,0.00) {C};
  \node[base node] (tht4) at (19.40,0.00) {G};
  \node[base node] (tht5) at (20.40,0.00) {T};
  \node[base node] (tht6) at (21.40,0.00) {T};
  \node[base node] (tht7) at (22.40,0.00) {G};
  \node[base node] (tht8) at (23.40,0.00) {C};
  \node[base node] (tht9) at (24.40,0.00) {A};
  \draw[cg arc] (ths1.south) .. controls +(0,-0.55) and +(0,-0.55) .. (ths2.south);
  \draw[cg arc rev] (ths7.south) .. controls +(0,-0.55) and +(0,-0.55) .. (ths8.south);
  \draw[cg arc] (tht7.north) .. controls +(0,0.55) and +(0,0.55) .. (tht8.north);
  \draw[cg arc rev] (tht3.north) .. controls +(0,0.55) and +(0,0.55) .. (tht4.north);
  \draw[at wire] (ths0.south) .. controls (15.40,2.16) and (17.40,0.84) .. (tht2.north);
  \draw[at wire rev] (ths3.south) .. controls (18.40,2.16) and (20.40,0.84) .. (tht5.north);
  \draw[at wire rev] (ths6.south) .. controls (21.40,2.16) and (21.40,0.84) .. (tht6.north);
  \draw[at wire] (ths9.south) .. controls (24.40,2.16) and (24.40,0.84) .. (tht9.north);
  \node[rigid node, above] at (3.5,3.45) {\small $f$};
  \node[rigid node, above] at (10.4,3.45) {\small $g$};
  \node[rigid node] at (7.0,1.45) {$\otimes$};
  \node[rigid eq] at (13.1,1.45) {$=$};
\end{tikzpicture}


==> tikz/dna_tmsd_zip_transfer.tex <==
% Generated by scripts/gen_paper_dna_figures.py — do not edit by hand.
\begin{tikzpicture}[x=0.72cm, y=0.72cm]
  \begin{scope}[on background layer]
    \fill[dnaInterface] (15.5,-3.0) rectangle (15.5,2.0);
  \end{scope}
  \node[base node] (b1) at (1,0) {G};
  \node[base node] (b2) at (2,0) {A};
  \node[base node] (b3) at (3,0) {G};
  \node[base node] (b4) at (4,0) {A};
  \node[base node] (b5) at (5,0) {G};
  \node[base node] (b6) at (6,0) {A};
  \node[base node] (b7) at (7,0) {G};
  \node[base node] (b8) at (8,0) {A};
  \node[base node] (b9) at (9,0) {A};
  \node[base node] (b10) at (10,0) {T};
  \node[base node] (b11) at (11,0) {C};
  \node[base node] (b12) at (12,0) {T};
  \node[base node] (b13) at (13,0) {C};
  \node[base node] (b14) at (14,0) {T};
  \node[base node] (b15) at (15,0) {C};
  \node[base node] (b16) at (16,0) {G};
  \node[base node] (b17) at (17,0) {A};
  \node[base node] (b18) at (18,0) {G};
  \node[base node] (b19) at (19,0) {A};
  \node[base node] (b20) at (20,0) {G};
  \node[base node] (b21) at (21,0) {A};
  \node[base node] (b22) at (22,0) {T};
  \node[base node] (b23) at (23,0) {T};
  \node[base node] (b24) at (24,0) {C};
  \node[rigid node] at (20.0,-0.65) {\footnotesize$y^\vee$};
  \node[rigid node] at (11.0,-0.65) {\footnotesize$y$};
  \node[rigid node] at (3.5,-0.65) {\footnotesize$x^\vee$};
  \draw[cg arc] (b1.north) .. controls +(0,3.80) and +(0,3.80) .. (b15.north);
  \draw[at arc rev] (b2.north) .. controls +(0,3.15) and +(0,3.15) .. (b14.north);
  \draw[cg arc] (b3.north) .. controls +(0,2.50) and +(0,2.50) .. (b13.north);
  \draw[at arc rev] (b4.north) .. controls +(0,1.85) and +(0,1.85) .. (b12.north);
  \draw[cg arc] (b5.north) .. controls +(0,1.20) and +(0,1.20) .. (b11.north);
  \draw[at arc rev] (b6.north) .. controls +(0,0.55) and +(0,0.55) .. (b10.north);
  \draw[cg arc, densely dashed] (b7.south) .. controls +(0,-5.75) and +(0,-5.75) .. (b24.south);
  \draw[at arc rev, densely dashed] (b8.south) .. controls +(0,-5.10) and +(0,-5.10) .. (b23.south);
  \draw[at arc rev, densely dashed] (b9.south) .. controls +(0,-4.45) and +(0,-4.45) .. (b22.south);
  \draw[at arc, densely dashed] (b10.south) .. controls +(0,-3.80) and +(0,-3.80) .. (b21.south);
  \draw[cg arc rev, densely dashed] (b11.south) .. controls +(0,-3.15) and +(0,-3.15) .. (b20.south);
  \draw[at arc, densely dashed] (b12.south) .. controls +(0,-2.50) and +(0,-2.50) .. (b19.south);
  \draw[cg arc rev, densely dashed] (b13.south) .. controls +(0,-1.85) and +(0,-1.85) .. (b18.south);
  \draw[at arc, densely dashed] (b14.south) .. controls +(0,-1.20) and +(0,-1.20) .. (b17.south);
  \draw[cg arc rev, densely dashed] (b15.south) .. controls +(0,-0.55) and +(0,-0.55) .. (b16.south);
  \node[rigid node] at (8.0,2.2) {\footnotesize$\widehat{f}$};
  \node[rigid node] at (20.0,2.2) {\footnotesize$\widehat{g}$};
  \node[rigid node, rotate=90] at (15.5,1.2) {\footnotesize interface};
  \node[rigid eq] at (12.5,-3.6) {$\longrightarrow$};
  \node[base node] (r1) at (10.0,-5.2) {G};
  \node[base node] (r2) at (11.0,-5.2) {A};
  \node[base node] (r3) at (12.0,-5.2) {G};
  \node[base node] (r4) at (13.0,-5.2) {A};
  \node[base node] (r5) at (14.0,-5.2) {G};
  \node[base node] (r6) at (15.0,-5.2) {A};
  \node[rigid node] at (12.5,-5.85) {\footnotesize$x^\vee$};
\end{tikzpicture}


==> tikz/dna_tmsd_zip_transfer_fold_full.tex <==
% Generated by scripts/gen_paper_dna_figures.py — do not edit by hand.
\begin{tikzpicture}[x=0.5cm, y=0.5cm]
  \node[base node, font=\tiny\ttfamily] (b0) at (0.000,0.000) {G};
  \node[base node, font=\tiny\ttfamily] (b1) at (0.650,0.000) {A};
  \node[base node, font=\tiny\ttfamily] (b2) at (1.300,0.000) {G};
  \node[base node, font=\tiny\ttfamily] (b3) at (1.950,0.000) {A};
  \node[base node, font=\tiny\ttfamily] (b4) at (2.600,0.000) {G};
  \node[base node, font=\tiny\ttfamily] (b5) at (3.250,0.000) {A};
  \node[base node, font=\tiny\ttfamily] (b6) at (3.900,0.000) {T};
  \node[base node, font=\tiny\ttfamily] (b7) at (4.550,0.000) {T};
  \node[base node, font=\tiny\ttfamily] (b8) at (5.200,0.000) {C};
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b0) -- (b1);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b1) -- (b2);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b2) -- (b3);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b3) -- (b4);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b4) -- (b5);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b5) -- (b6);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b6) -- (b7);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b7) -- (b8);
  \node[base node, font=\tiny\ttfamily] (b9) at (6.915,0.475) {G};
  \node[base node, font=\tiny\ttfamily] (b10) at (6.800,-0.165) {A};
  \node[base node, font=\tiny\ttfamily] (b11) at (7.131,-0.724) {A};
  \node[base node, font=\tiny\ttfamily] (b12) at (7.748,-0.930) {T};
  \node[base node, font=\tiny\ttfamily] (b13) at (8.318,-1.241) {C};
  \node[base node, font=\tiny\ttfamily] (b14) at (8.889,-1.553) {T};
  \node[base node, font=\tiny\ttfamily] (b15) at (9.459,-1.864) {C};
  \node[base node, font=\tiny\ttfamily] (b16) at (10.030,-2.176) {T};
  \node[base node, font=\tiny\ttfamily] (b17) at (10.600,-2.488) {C};
  \node[base node, font=\tiny\ttfamily] (b18) at (11.367,-1.084) {G};
  \node[base node, font=\tiny\ttfamily] (b19) at (10.797,-0.772) {A};
  \node[base node, font=\tiny\ttfamily] (b20) at (10.226,-0.460) {G};
  \node[base node, font=\tiny\ttfamily] (b21) at (9.656,-0.149) {A};
  \node[base node, font=\tiny\ttfamily] (b22) at (9.085,0.163) {G};
  \node[base node, font=\tiny\ttfamily] (b23) at (8.515,0.475) {A};
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b9) -- (b10);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b10) -- (b11);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b11) -- (b12);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b12) -- (b13);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b13) -- (b14);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b14) -- (b15);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b15) -- (b16);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b16) -- (b17);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b17) .. controls (11.411,-2.019) and (11.411,-2.019) .. (b18);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b18) -- (b19);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b19) -- (b20);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b20) -- (b21);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b21) -- (b22);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b22) -- (b23);
  \draw[dnaAT, thick] (b12) -- (b23);
  \draw[dnaCG, thick] (b13) -- (b22);
  \draw[dnaAT, thick] (b14) -- (b21);
  \draw[dnaCG, thick] (b15) -- (b20);
  \draw[dnaAT, thick] (b16) -- (b19);
  \draw[dnaCG, thick] (b17) -- (b18);
\end{tikzpicture}


==> tikz/dna_tmsd_zip_transfer_fold_mid.tex <==
% Generated by scripts/gen_paper_dna_figures.py — do not edit by hand.
\begin{tikzpicture}[x=0.5cm, y=0.5cm]
  \node[base node, font=\tiny\ttfamily] (b0) at (-0.800,1.308) {G};
  \node[base node, font=\tiny\ttfamily] (b1) at (-1.270,0.859) {A};
  \node[base node, font=\tiny\ttfamily] (b2) at (-1.512,0.256) {G};
  \node[base node, font=\tiny\ttfamily] (b3) at (-1.482,-0.393) {A};
  \node[base node, font=\tiny\ttfamily] (b4) at (-1.186,-0.972) {G};
  \node[base node, font=\tiny\ttfamily] (b5) at (-1.400,-1.586) {A};
  \node[base node, font=\tiny\ttfamily] (b6) at (-1.614,-2.200) {T};
  \node[base node, font=\tiny\ttfamily] (b7) at (-1.828,-2.813) {T};
  \node[base node, font=\tiny\ttfamily] (b8) at (-2.041,-3.427) {C};
  \node[base node, font=\tiny\ttfamily] (b9) at (-0.531,-3.954) {G};
  \node[base node, font=\tiny\ttfamily] (b10) at (-0.317,-3.340) {A};
  \node[base node, font=\tiny\ttfamily] (b11) at (-0.103,-2.726) {A};
  \node[base node, font=\tiny\ttfamily] (b12) at (0.111,-2.112) {T};
  \node[base node, font=\tiny\ttfamily] (b13) at (0.325,-1.499) {C};
  \node[base node, font=\tiny\ttfamily] (b14) at (0.917,-1.229) {T};
  \node[base node, font=\tiny\ttfamily] (b15) at (1.520,-1.471) {C};
  \node[base node, font=\tiny\ttfamily] (b16) at (2.123,-1.713) {T};
  \node[base node, font=\tiny\ttfamily] (b17) at (2.727,-1.955) {C};
  \node[base node, font=\tiny\ttfamily] (b18) at (3.322,-0.470) {G};
  \node[base node, font=\tiny\ttfamily] (b19) at (2.719,-0.228) {A};
  \node[base node, font=\tiny\ttfamily] (b20) at (2.115,0.014) {G};
  \node[base node, font=\tiny\ttfamily] (b21) at (1.512,0.256) {A};
  \node[base node, font=\tiny\ttfamily] (b22) at (1.270,0.859) {G};
  \node[base node, font=\tiny\ttfamily] (b23) at (0.800,1.308) {A};
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b0) -- (b1);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b1) -- (b2);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b2) -- (b3);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b3) -- (b4);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b4) -- (b5);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b5) -- (b6);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b6) -- (b7);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b7) -- (b8);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b9) -- (b10);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b10) -- (b11);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b11) -- (b12);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b12) -- (b13);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b13) -- (b14);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b14) -- (b15);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b15) -- (b16);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b16) -- (b17);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b18) -- (b19);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b19) -- (b20);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b20) -- (b21);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b21) -- (b22);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b22) -- (b23);
  \draw[dnaCG, thick] (b4) -- (b13);
  \draw[dnaAT, thick] (b5) -- (b12);
  \draw[dnaAT, thick] (b6) -- (b11);
  \draw[dnaAT, thick] (b7) -- (b10);
  \draw[dnaCG, thick] (b8) -- (b9);
  \draw[dnaAT, thick] (b14) -- (b21);
  \draw[dnaCG, thick] (b15) -- (b20);
  \draw[dnaAT, thick] (b16) -- (b19);
  \draw[dnaCG, thick] (b17) -- (b18);
\end{tikzpicture}


==> tikz/dna_tmsd_zip_transfer_fold_result.tex <==
% Generated by scripts/gen_paper_dna_figures.py — do not edit by hand.
\begin{tikzpicture}[x=0.5cm, y=0.5cm]
  \node[base node, font=\tiny\ttfamily] (b0) at (0.000,-0.000) {G};
  \node[base node, font=\tiny\ttfamily] (b1) at (0.000,-0.650) {A};
  \node[base node, font=\tiny\ttfamily] (b2) at (0.000,-1.300) {G};
  \node[base node, font=\tiny\ttfamily] (b3) at (0.000,-1.950) {A};
  \node[base node, font=\tiny\ttfamily] (b4) at (0.000,-2.600) {G};
  \node[base node, font=\tiny\ttfamily] (b5) at (0.000,-3.250) {A};
  \node[base node, font=\tiny\ttfamily] (b6) at (0.000,-3.900) {T};
  \node[base node, font=\tiny\ttfamily] (b7) at (0.000,-4.550) {T};
  \node[base node, font=\tiny\ttfamily] (b8) at (0.000,-5.200) {C};
  \node[base node, font=\tiny\ttfamily] (b9) at (1.600,-5.200) {G};
  \node[base node, font=\tiny\ttfamily] (b10) at (1.600,-4.550) {A};
  \node[base node, font=\tiny\ttfamily] (b11) at (1.600,-3.900) {A};
  \node[base node, font=\tiny\ttfamily] (b12) at (1.600,-3.250) {T};
  \node[base node, font=\tiny\ttfamily] (b13) at (1.600,-2.600) {C};
  \node[base node, font=\tiny\ttfamily] (b14) at (1.600,-1.950) {T};
  \node[base node, font=\tiny\ttfamily] (b15) at (1.600,-1.300) {C};
  \node[base node, font=\tiny\ttfamily] (b16) at (1.600,-0.650) {T};
  \node[base node, font=\tiny\ttfamily] (b17) at (1.600,0.000) {C};
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b0) -- (b1);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b1) -- (b2);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b2) -- (b3);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b3) -- (b4);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b4) -- (b5);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b5) -- (b6);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b6) -- (b7);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b7) -- (b8);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b8) .. controls (0.800,-5.688) and (0.800,-5.688) .. (b9);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b9) -- (b10);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b10) -- (b11);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b11) -- (b12);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b12) -- (b13);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b13) -- (b14);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b14) -- (b15);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b15) -- (b16);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b16) -- (b17);
  \draw[dnaCG, thick] (b0) -- (b17);
  \draw[dnaAT, thick] (b1) -- (b16);
  \draw[dnaCG, thick] (b2) -- (b15);
  \draw[dnaAT, thick] (b3) -- (b14);
  \draw[dnaCG, thick] (b4) -- (b13);
  \draw[dnaAT, thick] (b5) -- (b12);
  \draw[dnaAT, thick] (b6) -- (b11);
  \draw[dnaAT, thick] (b7) -- (b10);
  \draw[dnaCG, thick] (b8) -- (b9);
  \node[base node, font=\tiny\ttfamily] (b18) at (3.200,0.000) {G};
  \node[base node, font=\tiny\ttfamily] (b19) at (3.850,0.000) {A};
  \node[base node, font=\tiny\ttfamily] (b20) at (4.500,0.000) {G};
  \node[base node, font=\tiny\ttfamily] (b21) at (5.150,0.000) {A};
  \node[base node, font=\tiny\ttfamily] (b22) at (5.800,0.000) {G};
  \node[base node, font=\tiny\ttfamily] (b23) at (6.450,0.000) {A};
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b18) -- (b19);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b19) -- (b20);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b20) -- (b21);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b21) -- (b22);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b22) -- (b23);
\end{tikzpicture}


==> tikz/dna_zip_transfer_len5plus.tex <==
% Generated by scripts/gen_paper_dna_figures.py — do not edit by hand.
\begin{tikzpicture}[x=0.72cm, y=0.72cm]
  \begin{scope}[on background layer]
    \fill[dnaInterface] (11.5,-3.0) rectangle (11.5,2.0);
  \end{scope}
  \node[base node] (b1) at (1,0) {A};
  \node[base node] (b2) at (2,0) {C};
  \node[base node] (b3) at (3,0) {G};
  \node[base node] (b4) at (4,0) {C};
  \node[base node] (b5) at (5,0) {G};
  \node[base node] (b6) at (6,0) {C};
  \node[base node] (b7) at (7,0) {G};
  \node[base node] (b8) at (8,0) {A};
  \node[base node] (b9) at (9,0) {A};
  \node[base node] (b10) at (10,0) {G};
  \node[base node] (b11) at (11,0) {G};
  \node[base node] (b12) at (12,0) {C};
  \node[base node] (b13) at (13,0) {C};
  \node[base node] (b14) at (14,0) {T};
  \node[base node] (b15) at (15,0) {T};
  \node[base node] (b16) at (16,0) {C};
  \node[base node] (b17) at (17,0) {G};
  \node[base node] (b18) at (18,0) {C};
  \node[base node] (b19) at (19,0) {G};
  \node[base node] (b20) at (20,0) {C};
  \node[base node] (b21) at (21,0) {T};
  \node[base node] (b22) at (22,0) {A};
  \node[base node] (b23) at (23,0) {T};
  \node[base node] (b24) at (24,0) {C};
  \node[rigid node] at (21.0,-0.65) {\footnotesize$z$};
  \node[rigid node] at (14.5,-0.65) {\footnotesize$y^\vee$};
  \node[rigid node] at (8.5,-0.65) {\footnotesize$y$};
  \node[rigid node] at (3.0,-0.65) {\footnotesize$x^\vee$};
  \draw[cg arc rev] (b2.north) .. controls +(0,1.85) and +(0,1.85) .. (b7.north);
  \draw[cg arc] (b3.north) .. controls +(0,1.20) and +(0,1.20) .. (b6.north);
  \draw[cg arc rev] (b4.north) .. controls +(0,0.55) and +(0,0.55) .. (b5.north);
  \draw[at arc] (b15.north) .. controls +(0,1.85) and +(0,1.85) .. (b22.north);
  \draw[cg arc rev] (b16.north) .. controls +(0,1.20) and +(0,1.20) .. (b19.north);
  \draw[cg arc] (b17.north) .. controls +(0,0.55) and +(0,0.55) .. (b18.north);
  \draw[cg arc rev, densely dashed] (b6.south) .. controls +(0,-3.80) and +(0,-3.80) .. (b17.south);
  \draw[cg arc, densely dashed] (b7.south) .. controls +(0,-3.15) and +(0,-3.15) .. (b16.south);
  \draw[at arc rev, densely dashed] (b8.south) .. controls +(0,-2.50) and +(0,-2.50) .. (b15.south);
  \draw[at arc rev, densely dashed] (b9.south) .. controls +(0,-1.85) and +(0,-1.85) .. (b14.south);
  \draw[cg arc, densely dashed] (b10.south) .. controls +(0,-1.20) and +(0,-1.20) .. (b13.south);
  \draw[cg arc, densely dashed] (b11.south) .. controls +(0,-0.55) and +(0,-0.55) .. (b12.south);
  \node[rigid node] at (6.0,2.2) {\footnotesize$\widehat{f}$};
  \node[rigid node] at (18.0,2.2) {\footnotesize$\widehat{g}$};
  \node[rigid node, rotate=90] at (11.5,1.2) {\footnotesize interface};
  \node[rigid eq] at (12.5,-3.6) {$\longrightarrow$};
  \node[base node] (r1) at (7.0,-5.2) {A};
  \node[base node] (r2) at (8.0,-5.2) {C};
  \node[base node] (r3) at (9.0,-5.2) {G};
  \node[base node] (r4) at (10.0,-5.2) {C};
  \node[base node] (r5) at (11.0,-5.2) {G};
  \node[base node] (r6) at (12.0,-5.2) {C};
  \node[base node] (r7) at (13.0,-5.2) {G};
  \node[base node] (r8) at (14.0,-5.2) {C};
  \node[base node] (r9) at (15.0,-5.2) {T};
  \node[base node] (r10) at (16.0,-5.2) {A};
  \node[base node] (r11) at (17.0,-5.2) {T};
  \node[base node] (r12) at (18.0,-5.2) {C};
  \draw[cg arc rev] (r2.north) .. controls +(0,1.85) and +(0,1.85) .. (r7.north);
  \draw[cg arc] (r3.north) .. controls +(0,1.20) and +(0,1.20) .. (r6.north);
  \draw[cg arc rev] (r4.north) .. controls +(0,0.55) and +(0,0.55) .. (r5.north);
  \node[rigid node] at (9.0,-5.85) {\footnotesize$x^\vee$};
  \node[rigid node] at (15.0,-5.85) {\footnotesize$z$};
\end{tikzpicture}


==> tikz/dna_zip_transfer_len5plus_fold_full.tex <==
% Generated by scripts/gen_paper_dna_figures.py — do not edit by hand.
\begin{tikzpicture}[x=0.5cm, y=0.5cm]
  \node[base node, font=\tiny\ttfamily] (b0) at (1.305,0.749) {A};
  \node[base node, font=\tiny\ttfamily] (b1) at (1.021,0.164) {C};
  \node[base node, font=\tiny\ttfamily] (b2) at (0.511,-0.238) {G};
  \node[base node, font=\tiny\ttfamily] (b3) at (0.000,-0.641) {C};
  \node[base node, font=\tiny\ttfamily] (b4) at (0.991,-1.897) {G};
  \node[base node, font=\tiny\ttfamily] (b5) at (1.502,-1.495) {C};
  \node[base node, font=\tiny\ttfamily] (b6) at (2.012,-1.092) {G};
  \node[base node, font=\tiny\ttfamily] (b7) at (2.647,-0.953) {A};
  \node[base node, font=\tiny\ttfamily] (b8) at (3.091,-0.478) {A};
  \node[base node, font=\tiny\ttfamily] (b9) at (3.189,0.164) {G};
  \node[base node, font=\tiny\ttfamily] (b10) at (2.905,0.749) {G};
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b0) -- (b1);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b1) -- (b2);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b2) -- (b3);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b3) .. controls (0.113,-1.571) and (0.113,-1.571) .. (b4);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b4) -- (b5);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b5) -- (b6);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b6) -- (b7);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b7) -- (b8);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b8) -- (b9);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b9) -- (b10);
  \draw[dnaCG, thick] (b1) -- (b6);
  \draw[dnaCG, thick] (b2) -- (b5);
  \draw[dnaCG, thick] (b3) -- (b4);
  \node[base node, font=\tiny\ttfamily] (b11) at (5.073,0.749) {C};
  \node[base node, font=\tiny\ttfamily] (b12) at (4.789,0.164) {C};
  \node[base node, font=\tiny\ttfamily] (b13) at (4.887,-0.478) {T};
  \node[base node, font=\tiny\ttfamily] (b14) at (5.331,-0.953) {T};
  \node[base node, font=\tiny\ttfamily] (b15) at (5.314,-1.602) {C};
  \node[base node, font=\tiny\ttfamily] (b16) at (5.088,-2.212) {G};
  \node[base node, font=\tiny\ttfamily] (b17) at (6.588,-2.768) {C};
  \node[base node, font=\tiny\ttfamily] (b18) at (6.814,-2.158) {G};
  \node[base node, font=\tiny\ttfamily] (b19) at (7.224,-1.654) {C};
  \node[base node, font=\tiny\ttfamily] (b20) at (7.242,-1.004) {T};
  \node[base node, font=\tiny\ttfamily] (b21) at (6.859,-0.478) {A};
  \node[base node, font=\tiny\ttfamily] (b22) at (6.957,0.164) {T};
  \node[base node, font=\tiny\ttfamily] (b23) at (6.673,0.749) {C};
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b11) -- (b12);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b12) -- (b13);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b13) -- (b14);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b14) -- (b15);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b15) -- (b16);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b16) .. controls (5.669,-2.947) and (5.669,-2.947) .. (b17);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b17) -- (b18);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b18) -- (b19);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b19) -- (b20);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b20) -- (b21);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b21) -- (b22);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b22) -- (b23);
  \draw[dnaAT, thick] (b14) -- (b21);
  \draw[dnaCG, thick] (b15) -- (b18);
  \draw[dnaCG, thick] (b16) -- (b17);
\end{tikzpicture}


==> tikz/dna_zip_transfer_len5plus_fold_mid.tex <==
% Generated by scripts/gen_paper_dna_figures.py — do not edit by hand.
\begin{tikzpicture}[x=0.5cm, y=0.5cm]
  \node[base node, font=\tiny\ttfamily] (b0) at (-0.800,1.705) {A};
  \node[base node, font=\tiny\ttfamily] (b1) at (-1.332,1.332) {C};
  \node[base node, font=\tiny\ttfamily] (b2) at (-1.943,1.553) {G};
  \node[base node, font=\tiny\ttfamily] (b3) at (-2.555,1.774) {C};
  \node[base node, font=\tiny\ttfamily] (b4) at (-3.098,0.269) {G};
  \node[base node, font=\tiny\ttfamily] (b5) at (-2.487,0.048) {C};
  \node[base node, font=\tiny\ttfamily] (b6) at (-1.876,-0.173) {G};
  \node[base node, font=\tiny\ttfamily] (b7) at (-1.705,-0.800) {A};
  \node[base node, font=\tiny\ttfamily] (b8) at (-2.121,-1.300) {A};
  \node[base node, font=\tiny\ttfamily] (b9) at (-2.537,-1.800) {G};
  \node[base node, font=\tiny\ttfamily] (b10) at (-2.952,-2.299) {G};
  \node[base node, font=\tiny\ttfamily] (b11) at (-1.722,-3.322) {C};
  \node[base node, font=\tiny\ttfamily] (b12) at (-1.306,-2.823) {C};
  \node[base node, font=\tiny\ttfamily] (b13) at (-0.891,-2.323) {T};
  \node[base node, font=\tiny\ttfamily] (b14) at (-0.475,-1.823) {T};
  \node[base node, font=\tiny\ttfamily] (b15) at (0.173,-1.876) {C};
  \node[base node, font=\tiny\ttfamily] (b16) at (0.502,-2.437) {G};
  \node[base node, font=\tiny\ttfamily] (b17) at (1.882,-1.627) {C};
  \node[base node, font=\tiny\ttfamily] (b18) at (1.553,-1.066) {G};
  \node[base node, font=\tiny\ttfamily] (b19) at (1.823,-0.475) {C};
  \node[base node, font=\tiny\ttfamily] (b20) at (1.876,0.173) {T};
  \node[base node, font=\tiny\ttfamily] (b21) at (1.705,0.800) {A};
  \node[base node, font=\tiny\ttfamily] (b22) at (1.332,1.332) {T};
  \node[base node, font=\tiny\ttfamily] (b23) at (0.800,1.705) {C};
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b0) -- (b1);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b1) -- (b2);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b2) -- (b3);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b3) .. controls (-3.285,1.187) and (-3.285,1.187) .. (b4);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b4) -- (b5);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b5) -- (b6);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b6) -- (b7);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b7) -- (b8);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b8) -- (b9);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b9) -- (b10);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b11) -- (b12);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b12) -- (b13);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b13) -- (b14);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b14) -- (b15);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b15) -- (b16);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b16) .. controls (1.438,-2.452) and (1.438,-2.452) .. (b17);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b17) -- (b18);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b18) -- (b19);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b19) -- (b20);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b20) -- (b21);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b21) -- (b22);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b22) -- (b23);
  \draw[dnaCG, thick, opacity=0.25] (b1) -- (b6);
  \draw[dnaCG, thick] (b2) -- (b5);
  \draw[dnaCG, thick] (b3) -- (b4);
  \draw[dnaAT, thick] (b7) -- (b14);
  \draw[dnaAT, thick] (b8) -- (b13);
  \draw[dnaCG, thick] (b9) -- (b12);
  \draw[dnaCG, thick] (b10) -- (b11);
  \draw[dnaCG, thick, opacity=0.25] (b15) -- (b18);
  \draw[dnaCG, thick] (b16) -- (b17);
\end{tikzpicture}


==> tikz/dna_zip_transfer_len5plus_fold_result.tex <==
% Generated by scripts/gen_paper_dna_figures.py — do not edit by hand.
\begin{tikzpicture}[x=0.5cm, y=0.5cm]
  \node[base node, font=\tiny\ttfamily] (b0) at (-0.800,0.878) {A};
  \node[base node, font=\tiny\ttfamily] (b1) at (-1.142,0.325) {C};
  \node[base node, font=\tiny\ttfamily] (b2) at (-1.724,0.035) {G};
  \node[base node, font=\tiny\ttfamily] (b3) at (-2.373,0.075) {C};
  \node[base node, font=\tiny\ttfamily] (b4) at (-3.257,-1.258) {G};
  \node[base node, font=\tiny\ttfamily] (b5) at (-2.967,-1.840) {C};
  \node[base node, font=\tiny\ttfamily] (b6) at (-3.007,-2.489) {G};
  \node[base node, font=\tiny\ttfamily] (b7) at (-3.047,-3.138) {A};
  \node[base node, font=\tiny\ttfamily] (b8) at (-3.087,-3.787) {A};
  \node[base node, font=\tiny\ttfamily] (b9) at (-3.127,-4.435) {G};
  \node[base node, font=\tiny\ttfamily] (b10) at (-3.167,-5.084) {G};
  \node[base node, font=\tiny\ttfamily] (b11) at (-1.570,-5.183) {C};
  \node[base node, font=\tiny\ttfamily] (b12) at (-1.530,-4.534) {C};
  \node[base node, font=\tiny\ttfamily] (b13) at (-1.490,-3.885) {T};
  \node[base node, font=\tiny\ttfamily] (b14) at (-1.450,-3.236) {T};
  \node[base node, font=\tiny\ttfamily] (b15) at (-1.410,-2.588) {C};
  \node[base node, font=\tiny\ttfamily] (b16) at (-1.370,-1.939) {G};
  \node[base node, font=\tiny\ttfamily] (b17) at (-1.011,-1.397) {C};
  \node[base node, font=\tiny\ttfamily] (b18) at (-0.429,-1.107) {G};
  \node[base node, font=\tiny\ttfamily] (b19) at (0.218,-1.167) {C};
  \node[base node, font=\tiny\ttfamily] (b20) at (0.800,-0.878) {T};
  \node[base node, font=\tiny\ttfamily] (b21) at (1.142,-0.325) {A};
  \node[base node, font=\tiny\ttfamily] (b22) at (1.142,0.325) {T};
  \node[base node, font=\tiny\ttfamily] (b23) at (0.800,0.878) {C};
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b0) -- (b1);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b1) -- (b2);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b2) -- (b3);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b3) .. controls (-3.221,-0.322) and (-3.221,-0.322) .. (b4);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b4) -- (b5);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b5) -- (b6);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b6) -- (b7);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b7) -- (b8);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b8) -- (b9);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b9) -- (b10);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b11) -- (b12);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b12) -- (b13);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b13) -- (b14);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b14) -- (b15);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b15) -- (b16);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b16) -- (b17);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b17) -- (b18);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b18) -- (b19);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b19) -- (b20);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b20) -- (b21);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b21) -- (b22);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b22) -- (b23);
  \draw[dnaCG, thick] (b1) -- (b18);
  \draw[dnaCG, thick] (b2) -- (b17);
  \draw[dnaCG, thick] (b3) -- (b4);
  \draw[dnaCG, thick] (b5) -- (b16);
  \draw[dnaCG, thick] (b6) -- (b15);
  \draw[dnaAT, thick] (b7) -- (b14);
  \draw[dnaAT, thick] (b8) -- (b13);
  \draw[dnaCG, thick] (b9) -- (b12);
  \draw[dnaCG, thick] (b10) -- (b11);
\end{tikzpicture}


==> tikz/dna_zip_transfer_len5plus_fold_transfer.tex <==
% Generated by scripts/gen_paper_dna_figures.py — do not edit by hand.
\begin{tikzpicture}[x=0.5cm, y=0.5cm]
  \node[base node, font=\tiny\ttfamily] (b0) at (-0.800,0.878) {A};
  \node[base node, font=\tiny\ttfamily] (b1) at (-1.142,0.325) {C};
  \node[base node, font=\tiny\ttfamily] (b2) at (-1.758,0.532) {G};
  \node[base node, font=\tiny\ttfamily] (b3) at (-2.048,1.113) {C};
  \node[base node, font=\tiny\ttfamily] (b4) at (-3.480,0.400) {G};
  \node[base node, font=\tiny\ttfamily] (b5) at (-3.191,-0.182) {C};
  \node[base node, font=\tiny\ttfamily] (b6) at (-3.397,-0.798) {G};
  \node[base node, font=\tiny\ttfamily] (b7) at (-3.979,-1.087) {A};
  \node[base node, font=\tiny\ttfamily] (b8) at (-4.561,-1.377) {A};
  \node[base node, font=\tiny\ttfamily] (b9) at (-5.143,-1.667) {G};
  \node[base node, font=\tiny\ttfamily] (b10) at (-5.725,-1.957) {G};
  \node[base node, font=\tiny\ttfamily] (b11) at (-5.012,-3.389) {C};
  \node[base node, font=\tiny\ttfamily] (b12) at (-4.430,-3.099) {C};
  \node[base node, font=\tiny\ttfamily] (b13) at (-3.848,-2.809) {T};
  \node[base node, font=\tiny\ttfamily] (b14) at (-3.266,-2.520) {T};
  \node[base node, font=\tiny\ttfamily] (b15) at (-2.684,-2.230) {C};
  \node[base node, font=\tiny\ttfamily] (b16) at (-2.068,-2.437) {G};
  \node[base node, font=\tiny\ttfamily] (b17) at (-0.636,-1.724) {C};
  \node[base node, font=\tiny\ttfamily] (b18) at (-0.429,-1.107) {G};
  \node[base node, font=\tiny\ttfamily] (b19) at (0.218,-1.167) {C};
  \node[base node, font=\tiny\ttfamily] (b20) at (0.800,-0.878) {T};
  \node[base node, font=\tiny\ttfamily] (b21) at (1.142,-0.325) {A};
  \node[base node, font=\tiny\ttfamily] (b22) at (1.142,0.325) {T};
  \node[base node, font=\tiny\ttfamily] (b23) at (0.800,0.878) {C};
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b0) -- (b1);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b1) -- (b2);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b2) -- (b3);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b3) .. controls (-2.982,1.193) and (-2.982,1.193) .. (b4);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b4) -- (b5);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b5) -- (b6);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b6) -- (b7);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b7) -- (b8);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b8) -- (b9);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b9) -- (b10);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b11) -- (b12);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b12) -- (b13);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b13) -- (b14);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b14) -- (b15);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b15) -- (b16);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b16) .. controls (-1.135,-2.517) and (-1.135,-2.517) .. (b17);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b17) -- (b18);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b18) -- (b19);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b19) -- (b20);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b20) -- (b21);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b21) -- (b22);
  \draw[-{Stealth[length=1.6pt,width=1.2pt]}, dnaWire, thin] (b22) -- (b23);
  \draw[dnaCG, thick, line width=1.8pt] (b1) -- (b18);
  \draw[dnaCG, thick] (b2) -- (b5);
  \draw[dnaCG, thick] (b3) -- (b4);
  \draw[dnaCG, thick, line width=1.8pt] (b6) -- (b15);
  \draw[dnaAT, thick] (b7) -- (b14);
  \draw[dnaAT, thick] (b8) -- (b13);
  \draw[dnaCG, thick] (b9) -- (b12);
  \draw[dnaCG, thick] (b10) -- (b11);
  \draw[dnaCG, thick] (b16) -- (b17);
\end{tikzpicture}

